Model-based Bootstrap of Controlled Markov Chains

We propose and analyze a model-based bootstrap for transition kernels in finite controlled Markov chains (CMCs) with possibly nonstationary or history-dependent control policies, a setting that arises naturally in offline reinforcement learning (RL) when the behavior policy generating the data is unknown. We establish distributional consistency of the bootstrap transition estimator in both a single long-chain regime and the episodic offline RL regime. The key technical tools are a novel bootstrap law of large numbers (LLN) for the visitation counts and a novel use of the martingale central limit theorem (CLT) for the bootstrap transition increments. We extend bootstrap distributional consistency to the downstream targets of offline policy evaluation (OPE) and optimal policy recovery (OPR) via the delta method by verifying Hadamard differentiability of the Bellman operators, yielding asymptotically valid confidence intervals for value and $Q$-functions. Experiments on the RiverSwim problem show that the proposed bootstrap confidence intervals (CIs), especially the percentile CIs, outperform the episodic bootstrap and plug-in CLT CIs, and are often close to nominal ($50\%$, $90\%$, $95\%$) coverage, while the baselines are poorly calibrated at small sample sizes and short episode lengths.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|l|}
\hline
Table & $n$ & $T$ & $K$ & Nominal & Policy \\
\hline
\ref{tab:riverswim-uniform-coverage} & $\{50,100,500,1{,}000\}$ & $50$ & $\{1,2,10,20\}$ & $95\%$ & uniform \\
\hline
\ref{tab:riverswim-mostly-right-coverage} & $\{50,100,500,1{,}000\}$ & $50$ & $\{1,2,10,20\}$ & $95\%$ & mostly-right \\
\hline
\ref{tab:riverswim-mostly-left-coverage} & $\{50,100,500,1{,}000\}$ & $50$ & $\{1,2,10,20\}$ & $95\%$ & mostly-left \\
\hline
\ref{tab:riverswim-optimal-coverage} & $\{50,100,500,1{,}000\}$ & $50$ & $\{1,2,10,20\}$ & $95\%$ & optimal \\
\hline
\ref{tab:riverswim-optimal-coverage-T10} & $\{50,100,500,1{,}000\}$ & $10$ & $\{5,10,50,100\}$ & $95\%$ & optimal \\
\hline
\ref{tab:riverswim-optimal-coverage-T100} & $\{100,500,1{,}000\}$ & $100$ & $\{1,5,10\}$ & $95\%$ & optimal \\
\hline
\ref{tab:riverswim-uniform-coverage-50} / \ref{tab:riverswim-uniform-coverage-90} & $\{50,100,500,1{,}000\}$ & $50$ & $\{1,2,10,20\}$ & $50\%$, $90\%$ & uniform \\
\hline
\ref{tab:riverswim-mostly-right-coverage-50} / \ref{tab:riverswim-mostly-right-coverage-90} & $\{50,100,500,1{,}000\}$ & $50$ & $\{1,2,10,20\}$ & $50\%$, $90\%$ & mostly-right \\
\hline
\ref{tab:riverswim-mostly-left-coverage-50} / \ref{tab:riverswim-mostly-left-coverage-90} & $\{50,100,500,1{,}000\}$ & $50$ & $\{1,2,10,20\}$ & $50\%$, $90\%$ & mostly-left \\
\hline
\ref{tab:riverswim-optimal-coverage-T10-50} / \ref{tab:riverswim-optimal-coverage-T10-90} & $\{50,100,500,1{,}000\}$ & $10$ & $\{5,10,50,100\}$ & $50\%$, $90\%$ & optimal \\
\hline
\ref{tab:riverswim-optimal-coverage-T50-50} / \ref{tab:riverswim-optimal-coverage-T50-90} & $\{50,100,500,1{,}000\}$ & $50$ & $\{1,2,10,20\}$ & $50\%$, $90\%$ & optimal \\
\hline
\ref{tab:riverswim-optimal-coverage-T100-50} / \ref{tab:riverswim-optimal-coverage-T100-90} & $\{100,500,1{,}000\}$ & $100$ & $\{1,5,10\}$ & $50\%$, $90\%$ & optimal \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q^\pi$ coverage} & \multicolumn{6}{c}{$V^\pi$ coverage} \\ \hline
$n$
& $Q^\pi(1,0)$ & $Q^\pi(3,1)$ & $Q^\pi(6,0)$
& $V^\pi(1)$ & $V^\pi(2)$ & $V^\pi(3)$ & $V^\pi(4)$ & $V^\pi(5)$ & $V^\pi(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
50
& \cellcolor{covheat!62!white}0.873 & \cellcolor{covheat!28!white}0.806 & 0.373
& \cellcolor{covheat!62!white}0.873 & \cellcolor{covheat!53!white}0.856 & \cellcolor{covheat!22!white}0.794 & 0.664 & 0.494 & 0.374 \\
100
& \cellcolor{covheat!99!white}0.948 & \cellcolor{covheat!100!white}0.965 & 0.635
& \cellcolor{covheat!99!white}0.948 & \cellcolor{covheat!100!white}0.957 & \cellcolor{covheat!100!white}0.959 & \cellcolor{covheat!98!white}0.946 & \cellcolor{covheat!27!white}0.804 & 0.629 \\
500
& \cellcolor{covheat!97!white}0.944 & \cellcolor{covheat!100!white}0.980 & \cellcolor{covheat!77!white}0.903
& \cellcolor{covheat!97!white}0.944 & \cellcolor{covheat!100!white}0.950 & \cellcolor{covheat!100!white}0.959 & \cellcolor{covheat!100!white}0.989 & \cellcolor{covheat!100!white}0.952 & \cellcolor{covheat!62!white}0.874 \\
1{,}000
& \cellcolor{covheat!98!white}0.947 & \cellcolor{covheat!100!white}0.961 & \cellcolor{covheat!87!white}0.924
& \cellcolor{covheat!98!white}0.947 & \cellcolor{covheat!98!white}0.946 & \cellcolor{covheat!100!white}0.952 & \cellcolor{covheat!100!white}0.972 & \cellcolor{covheat!96!white}0.942 & \cellcolor{covheat!89!white}0.927 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
50
& \cellcolor{covheat!73!white}0.896 & \cellcolor{covheat!68!white}0.886 & 0.182
& \cellcolor{covheat!73!white}0.896 & \cellcolor{covheat!66!white}0.882 & \cellcolor{covheat!60!white}0.870 & 0.629 & 0.435 & 0.229 \\
100
& \cellcolor{covheat!94!white}0.937 & \cellcolor{covheat!100!white}0.958 & 0.333
& \cellcolor{covheat!94!white}0.937 & \cellcolor{covheat!94!white}0.938 & \cellcolor{covheat!98!white}0.946 & \cellcolor{covheat!78!white}0.905 & 0.669 & 0.362 \\
500
& \cellcolor{covheat!100!white}0.950 & \cellcolor{covheat!100!white}0.961 & \cellcolor{covheat!71!white}0.892
& \cellcolor{covheat!100!white}0.950 & \cellcolor{covheat!100!white}0.953 & \cellcolor{covheat!100!white}0.956 & \cellcolor{covheat!100!white}0.970 & \cellcolor{covheat!100!white}0.980 & \cellcolor{covheat!73!white}0.896 \\
1{,}000
& \cellcolor{covheat!100!white}0.952 & \cellcolor{covheat!100!white}0.954 & \cellcolor{covheat!100!white}0.964
& \cellcolor{covheat!100!white}0.952 & \cellcolor{covheat!99!white}0.948 & \cellcolor{covheat!100!white}0.952 & \cellcolor{covheat!100!white}0.964 & \cellcolor{covheat!100!white}0.971 & \cellcolor{covheat!100!white}0.966 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.546 & 0.575 & 0.535
& 0.546 & 0.551 & 0.566 & 0.575 & 0.431 & 0.535 \\
500
& \cellcolor{covheat!78!white}0.906 & \cellcolor{covheat!92!white}0.933 & \cellcolor{covheat!52!white}0.854
& \cellcolor{covheat!78!white}0.906 & \cellcolor{covheat!81!white}0.912 & \cellcolor{covheat!88!white}0.926 & \cellcolor{covheat!100!white}0.957 & \cellcolor{covheat!74!white}0.898 & \cellcolor{covheat!34!white}0.818 \\
1{,}000
& \cellcolor{covheat!86!white}0.921 & \cellcolor{covheat!94!white}0.938 & \cellcolor{covheat!72!white}0.894
& \cellcolor{covheat!86!white}0.921 & \cellcolor{covheat!86!white}0.922 & \cellcolor{covheat!93!white}0.935 & \cellcolor{covheat!100!white}0.950 & \cellcolor{covheat!80!white}0.909 & \cellcolor{covheat!71!white}0.891 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.515 & 0.539 & 0.227
& 0.515 & 0.519 & 0.530 & 0.512 & 0.476 & 0.228 \\
500
& \cellcolor{covheat!80!white}0.910 & \cellcolor{covheat!86!white}0.921 & \cellcolor{covheat!46!white}0.842
& \cellcolor{covheat!80!white}0.910 & \cellcolor{covheat!83!white}0.915 & \cellcolor{covheat!83!white}0.915 & \cellcolor{covheat!97!white}0.944 & \cellcolor{covheat!92!white}0.934 & \cellcolor{covheat!39!white}0.829 \\
1{,}000
& \cellcolor{covheat!91!white}0.931 & \cellcolor{covheat!92!white}0.933 & \cellcolor{covheat!95!white}0.940
& \cellcolor{covheat!91!white}0.931 & \cellcolor{covheat!92!white}0.933 & \cellcolor{covheat!93!white}0.936 & \cellcolor{covheat!96!white}0.943 & \cellcolor{covheat!97!white}0.944 & \cellcolor{covheat!93!white}0.936 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
50
& \cellcolor{covheat!50!white}0.849 & \cellcolor{covheat!20!white}0.790 & 0.206
& \cellcolor{covheat!50!white}0.849 & \cellcolor{covheat!30!white}0.810 & \cellcolor{covheat!14!white}0.777 & 0.619 & 0.358 & 0.315 \\
100
& \cellcolor{covheat!90!white}0.929 & \cellcolor{covheat!88!white}0.926 & 0.371
& \cellcolor{covheat!90!white}0.929 & \cellcolor{covheat!90!white}0.929 & \cellcolor{covheat!86!white}0.922 & \cellcolor{covheat!75!white}0.899 & 0.603 & 0.405 \\
500
& \cellcolor{covheat!99!white}0.948 & \cellcolor{covheat!100!white}0.957 & \cellcolor{covheat!58!white}0.866
& \cellcolor{covheat!99!white}0.948 & \cellcolor{covheat!100!white}0.952 & \cellcolor{covheat!100!white}0.952 & \cellcolor{covheat!100!white}0.964 & \cellcolor{covheat!98!white}0.945 & \cellcolor{covheat!36!white}0.822 \\
1{,}000
& \cellcolor{covheat!100!white}0.949 & \cellcolor{covheat!100!white}0.955 & \cellcolor{covheat!94!white}0.937
& \cellcolor{covheat!100!white}0.949 & \cellcolor{covheat!98!white}0.947 & \cellcolor{covheat!100!white}0.951 & \cellcolor{covheat!100!white}0.959 & \cellcolor{covheat!100!white}0.951 & \cellcolor{covheat!86!white}0.922 \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q^\pi$ coverage} & \multicolumn{6}{c}{$V^\pi$ coverage} \\ \hline
$n$
& $Q^\pi(1,0)$ & $Q^\pi(3,1)$ & $Q^\pi(6,0)$
& $V^\pi(1)$ & $V^\pi(2)$ & $V^\pi(3)$ & $V^\pi(4)$ & $V^\pi(5)$ & $V^\pi(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
50
& 0.430 & 0.407 & 0.403
& 0.430 & 0.430 & 0.408 & 0.395 & 0.371 & 0.358 \\
100
& 0.646 & 0.630 & 0.608
& 0.646 & 0.642 & 0.632 & 0.623 & 0.591 & 0.558 \\
500
& \cellcolor{covheat!69!white}0.888 & \cellcolor{covheat!74!white}0.898 & \cellcolor{covheat!65!white}0.880
& \cellcolor{covheat!69!white}0.888 & \cellcolor{covheat!70!white}0.890 & \cellcolor{covheat!73!white}0.895 & \cellcolor{covheat!76!white}0.902 & \cellcolor{covheat!86!white}0.921 & \cellcolor{covheat!65!white}0.879 \\
1{,}000
& \cellcolor{covheat!74!white}0.898 & \cellcolor{covheat!79!white}0.908 & \cellcolor{covheat!79!white}0.907
& \cellcolor{covheat!74!white}0.898 & \cellcolor{covheat!74!white}0.897 & \cellcolor{covheat!78!white}0.906 & \cellcolor{covheat!80!white}0.909 & \cellcolor{covheat!86!white}0.922 & \cellcolor{covheat!88!white}0.925 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
50
& 0.430 & 0.431 & 0.095
& 0.430 & 0.430 & 0.431 & 0.432 & 0.433 & 0.263 \\
100
& 0.670 & 0.671 & 0.299
& 0.670 & 0.670 & 0.671 & 0.672 & 0.673 & 0.500 \\
500
& \cellcolor{covheat!100!white}0.955 & \cellcolor{covheat!100!white}0.959 & \cellcolor{covheat!100!white}0.956
& \cellcolor{covheat!100!white}0.955 & \cellcolor{covheat!100!white}0.956 & \cellcolor{covheat!100!white}0.958 & \cellcolor{covheat!100!white}0.963 & \cellcolor{covheat!100!white}0.970 & \cellcolor{covheat!100!white}0.980 \\
1{,}000
& \cellcolor{covheat!96!white}0.943 & \cellcolor{covheat!96!white}0.942 & \cellcolor{covheat!100!white}0.972
& \cellcolor{covheat!96!white}0.943 & \cellcolor{covheat!97!white}0.944 & \cellcolor{covheat!98!white}0.945 & \cellcolor{covheat!98!white}0.946 & \cellcolor{covheat!100!white}0.949 & \cellcolor{covheat!100!white}0.965 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.436 & 0.398 & 0.522
& 0.436 & 0.441 & 0.410 & 0.362 & 0.291 & 0.431 \\
500
& \cellcolor{covheat!57!white}0.863 & \cellcolor{covheat!59!white}0.868 & \cellcolor{covheat!35!white}0.821
& \cellcolor{covheat!57!white}0.863 & \cellcolor{covheat!56!white}0.862 & \cellcolor{covheat!58!white}0.865 & \cellcolor{covheat!60!white}0.870 & \cellcolor{covheat!64!white}0.877 & \cellcolor{covheat!34!white}0.818 \\
1{,}000
& \cellcolor{covheat!63!white}0.876 & \cellcolor{covheat!66!white}0.881 & \cellcolor{covheat!59!white}0.868
& \cellcolor{covheat!63!white}0.876 & \cellcolor{covheat!60!white}0.870 & \cellcolor{covheat!64!white}0.877 & \cellcolor{covheat!63!white}0.876 & \cellcolor{covheat!66!white}0.882 & \cellcolor{covheat!68!white}0.886 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.492 & 0.481 & 0.098
& 0.492 & 0.491 & 0.485 & 0.480 & 0.469 & 0.204 \\
500
& \cellcolor{covheat!76!white}0.902 & \cellcolor{covheat!81!white}0.911 & \cellcolor{covheat!64!white}0.878
& \cellcolor{covheat!76!white}0.902 & \cellcolor{covheat!77!white}0.903 & \cellcolor{covheat!80!white}0.910 & \cellcolor{covheat!78!white}0.906 & \cellcolor{covheat!79!white}0.908 & \cellcolor{covheat!79!white}0.907 \\
1{,}000
& \cellcolor{covheat!85!white}0.919 & \cellcolor{covheat!87!white}0.923 & \cellcolor{covheat!96!white}0.942
& \cellcolor{covheat!85!white}0.919 & \cellcolor{covheat!85!white}0.919 & \cellcolor{covheat!88!white}0.925 & \cellcolor{covheat!89!white}0.927 & \cellcolor{covheat!85!white}0.920 & \cellcolor{covheat!90!white}0.929 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
50
& 0.410 & 0.397 & 0.343
& 0.410 & 0.405 & 0.396 & 0.384 & 0.367 & 0.349 \\
100
& 0.654 & 0.647 & 0.565
& 0.654 & 0.653 & 0.645 & 0.631 & 0.594 & 0.566 \\
500
& \cellcolor{covheat!85!white}0.919 & \cellcolor{covheat!87!white}0.923 & \cellcolor{covheat!84!white}0.917
& \cellcolor{covheat!85!white}0.919 & \cellcolor{covheat!85!white}0.920 & \cellcolor{covheat!88!white}0.925 & \cellcolor{covheat!84!white}0.918 & \cellcolor{covheat!86!white}0.922 & \cellcolor{covheat!81!white}0.911 \\
1{,}000
& \cellcolor{covheat!85!white}0.919 & \cellcolor{covheat!87!white}0.923 & \cellcolor{covheat!86!white}0.921
& \cellcolor{covheat!85!white}0.919 & \cellcolor{covheat!85!white}0.919 & \cellcolor{covheat!86!white}0.922 & \cellcolor{covheat!88!white}0.925 & \cellcolor{covheat!90!white}0.930 & \cellcolor{covheat!91!white}0.931 \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q^\pi$ coverage} & \multicolumn{6}{c}{$V^\pi$ coverage} \\ \hline
$n$
& $Q^\pi(1,0)$ & $Q^\pi(3,1)$ & $Q^\pi(6,0)$
& $V^\pi(1)$ & $V^\pi(2)$ & $V^\pi(3)$ & $V^\pi(4)$ & $V^\pi(5)$ & $V^\pi(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
50
& \cellcolor{covheat!48!white}0.845 & 0.721 & 0.281
& \cellcolor{covheat!48!white}0.845 & \cellcolor{covheat!37!white}0.825 & 0.705 & 0.501 & 0.331 & 0.276 \\
100
& \cellcolor{covheat!86!white}0.921 & \cellcolor{covheat!92!white}0.933 & 0.573
& \cellcolor{covheat!86!white}0.921 & \cellcolor{covheat!85!white}0.919 & \cellcolor{covheat!79!white}0.908 & \cellcolor{covheat!40!white}0.830 & 0.718 & 0.571 \\
500
& \cellcolor{covheat!98!white}0.946 & \cellcolor{covheat!100!white}0.956 & \cellcolor{covheat!100!white}0.962
& \cellcolor{covheat!98!white}0.946 & \cellcolor{covheat!98!white}0.947 & \cellcolor{covheat!98!white}0.945 & \cellcolor{covheat!100!white}0.951 & \cellcolor{covheat!100!white}0.976 & \cellcolor{covheat!100!white}0.959 \\
1{,}000
& \cellcolor{covheat!97!white}0.944 & \cellcolor{covheat!100!white}0.952 & \cellcolor{covheat!100!white}0.962
& \cellcolor{covheat!97!white}0.944 & \cellcolor{covheat!96!white}0.943 & \cellcolor{covheat!97!white}0.944 & \cellcolor{covheat!94!white}0.937 & \cellcolor{covheat!100!white}0.969 & \cellcolor{covheat!100!white}0.963 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
50
& \cellcolor{covheat!15!white}0.780 & 0.710 & 0.392
& \cellcolor{covheat!15!white}0.780 & \cellcolor{covheat!6!white}0.762 & 0.638 & 0.408 & 0.308 & 0.402 \\
100
& \cellcolor{covheat!80!white}0.910 & \cellcolor{covheat!59!white}0.867 & 0.550
& \cellcolor{covheat!80!white}0.910 & \cellcolor{covheat!75!white}0.899 & \cellcolor{covheat!63!white}0.875 & \cellcolor{covheat!23!white}0.796 & 0.680 & 0.588 \\
500
& \cellcolor{covheat!97!white}0.944 & \cellcolor{covheat!100!white}0.952 & \cellcolor{covheat!70!white}0.890
& \cellcolor{covheat!97!white}0.944 & \cellcolor{covheat!96!white}0.943 & \cellcolor{covheat!97!white}0.944 & \cellcolor{covheat!99!white}0.948 & \cellcolor{covheat!100!white}0.967 & \cellcolor{covheat!71!white}0.891 \\
1{,}000
& \cellcolor{covheat!98!white}0.947 & \cellcolor{covheat!99!white}0.948 & \cellcolor{covheat!100!white}0.950
& \cellcolor{covheat!98!white}0.947 & \cellcolor{covheat!100!white}0.949 & \cellcolor{covheat!100!white}0.949 & \cellcolor{covheat!100!white}0.951 & \cellcolor{covheat!100!white}0.957 & \cellcolor{covheat!100!white}0.958 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.560 & 0.598 & 0.490
& 0.560 & 0.564 & 0.578 & 0.545 & 0.419 & 0.490 \\
500
& \cellcolor{covheat!77!white}0.903 & \cellcolor{covheat!87!white}0.924 & \cellcolor{covheat!98!white}0.947
& \cellcolor{covheat!77!white}0.903 & \cellcolor{covheat!76!white}0.901 & \cellcolor{covheat!78!white}0.906 & \cellcolor{covheat!75!white}0.899 & \cellcolor{covheat!91!white}0.931 & \cellcolor{covheat!94!white}0.937 \\
1{,}000
& \cellcolor{covheat!86!white}0.922 & \cellcolor{covheat!93!white}0.936 & \cellcolor{covheat!100!white}0.949
& \cellcolor{covheat!86!white}0.922 & \cellcolor{covheat!85!white}0.919 & \cellcolor{covheat!83!white}0.915 & \cellcolor{covheat!92!white}0.933 & \cellcolor{covheat!100!white}0.955 & \cellcolor{covheat!96!white}0.941 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.504 & 0.501 & 0.371
& 0.504 & 0.501 & 0.484 & 0.451 & 0.406 & 0.379 \\
500
& \cellcolor{covheat!81!white}0.911 & \cellcolor{covheat!80!white}0.910 & \cellcolor{covheat!59!white}0.867
& \cellcolor{covheat!81!white}0.911 & \cellcolor{covheat!81!white}0.911 & \cellcolor{covheat!79!white}0.907 & \cellcolor{covheat!84!white}0.918 & \cellcolor{covheat!100!white}0.953 & \cellcolor{covheat!59!white}0.868 \\
1{,}000
& \cellcolor{covheat!91!white}0.932 & \cellcolor{covheat!90!white}0.929 & \cellcolor{covheat!96!white}0.941
& \cellcolor{covheat!91!white}0.932 & \cellcolor{covheat!90!white}0.930 & \cellcolor{covheat!91!white}0.931 & \cellcolor{covheat!92!white}0.934 & \cellcolor{covheat!99!white}0.948 & \cellcolor{covheat!97!white}0.944 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
50
& \cellcolor{covheat!53!white}0.856 & 0.675 & 0.158
& \cellcolor{covheat!53!white}0.856 & \cellcolor{covheat!30!white}0.810 & 0.685 & 0.475 & 0.302 & 0.175 \\
100
& \cellcolor{covheat!93!white}0.936 & \cellcolor{covheat!66!white}0.882 & 0.304
& \cellcolor{covheat!93!white}0.936 & \cellcolor{covheat!92!white}0.933 & \cellcolor{covheat!74!white}0.898 & \cellcolor{covheat!36!white}0.822 & 0.663 & 0.319 \\
500
& \cellcolor{covheat!98!white}0.946 & \cellcolor{covheat!100!white}0.952 & \cellcolor{covheat!61!white}0.872
& \cellcolor{covheat!98!white}0.946 & \cellcolor{covheat!98!white}0.947 & \cellcolor{covheat!99!white}0.948 & \cellcolor{covheat!97!white}0.944 & \cellcolor{covheat!91!white}0.931 & \cellcolor{covheat!59!white}0.867 \\
1{,}000
& \cellcolor{covheat!99!white}0.948 & \cellcolor{covheat!98!white}0.947 & \cellcolor{covheat!93!white}0.936
& \cellcolor{covheat!99!white}0.948 & \cellcolor{covheat!98!white}0.945 & \cellcolor{covheat!98!white}0.947 & \cellcolor{covheat!97!white}0.944 & \cellcolor{covheat!96!white}0.943 & \cellcolor{covheat!98!white}0.946 \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q_\star$ coverage} & \multicolumn{6}{c}{$V_\star$ coverage} \\ \hline
$n$
& $Q_\star(1,0)$ & $Q_\star(3,1)$ & $Q_\star(6,0)$
& $V_\star(1)$ & $V_\star(2)$ & $V_\star(3)$ & $V_\star(4)$ & $V_\star(5)$ & $V_\star(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
50
& 0.246 & 0.720 & 0.306
& 0.246 & 0.609 & 0.742 & 0.316 & 0.309 & 0.286 \\
100
& 0.361 & 0.555 & 0.503
& 0.361 & 0.498 & 0.554 & 0.503 & 0.509 & 0.466 \\
500
& 0.468 & 0.735 & \cellcolor{covheat!40!white}0.831
& 0.468 & 0.613 & 0.707 & \cellcolor{covheat!17!white}0.784 & \cellcolor{covheat!38!white}0.827 & \cellcolor{covheat!42!white}0.834 \\
1{,}000
& 0.471 & \cellcolor{covheat!26!white}0.801 & \cellcolor{covheat!69!white}0.887
& 0.471 & 0.676 & \cellcolor{covheat!16!white}0.781 & \cellcolor{covheat!53!white}0.856 & \cellcolor{covheat!72!white}0.893 & \cellcolor{covheat!76!white}0.901 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
50
& 0.433 & 0.433 & 0.289
& 0.433 & 0.433 & 0.433 & 0.430 & 0.429 & 0.325 \\
100
& 0.667 & 0.670 & 0.501
& 0.667 & 0.668 & 0.670 & 0.668 & 0.669 & 0.555 \\
500
& \cellcolor{covheat!100!white}0.957 & \cellcolor{covheat!100!white}0.953 & \cellcolor{covheat!100!white}0.971
& \cellcolor{covheat!100!white}0.957 & \cellcolor{covheat!100!white}0.956 & \cellcolor{covheat!100!white}0.953 & \cellcolor{covheat!100!white}0.958 & \cellcolor{covheat!100!white}0.964 & \cellcolor{covheat!100!white}0.970 \\
1{,}000
& \cellcolor{covheat!94!white}0.938 & \cellcolor{covheat!98!white}0.945 & \cellcolor{covheat!100!white}0.960
& \cellcolor{covheat!94!white}0.938 & \cellcolor{covheat!92!white}0.933 & \cellcolor{covheat!98!white}0.945 & \cellcolor{covheat!98!white}0.945 & \cellcolor{covheat!98!white}0.947 & \cellcolor{covheat!100!white}0.950 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.159 & 0.251 & 0.369
& 0.159 & 0.225 & 0.247 & 0.213 & 0.225 & 0.290 \\
500
& 0.444 & 0.698 & \cellcolor{covheat!13!white}0.776
& 0.444 & 0.590 & 0.676 & 0.749 & \cellcolor{covheat!17!white}0.783 & \cellcolor{covheat!13!white}0.776 \\
1{,}000
& 0.453 & \cellcolor{covheat!17!white}0.783 & \cellcolor{covheat!48!white}0.845
& 0.453 & 0.657 & \cellcolor{covheat!7!white}0.764 & \cellcolor{covheat!38!white}0.826 & \cellcolor{covheat!50!white}0.849 & \cellcolor{covheat!56!white}0.861 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.434 & 0.438 & 0.225
& 0.434 & 0.432 & 0.438 & 0.430 & 0.428 & 0.293 \\
500
& \cellcolor{covheat!68!white}0.886 & \cellcolor{covheat!72!white}0.893 & \cellcolor{covheat!78!white}0.906
& \cellcolor{covheat!68!white}0.886 & \cellcolor{covheat!70!white}0.890 & \cellcolor{covheat!72!white}0.893 & \cellcolor{covheat!66!white}0.882 & \cellcolor{covheat!65!white}0.880 & \cellcolor{covheat!75!white}0.899 \\
1{,}000
& \cellcolor{covheat!78!white}0.905 & \cellcolor{covheat!81!white}0.911 & \cellcolor{covheat!87!white}0.923
& \cellcolor{covheat!78!white}0.905 & \cellcolor{covheat!77!white}0.904 & \cellcolor{covheat!81!white}0.911 & \cellcolor{covheat!81!white}0.911 & \cellcolor{covheat!81!white}0.912 & \cellcolor{covheat!81!white}0.911 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
50
& 0.251 & 0.321 & 0.313
& 0.251 & 0.306 & 0.318 & 0.323 & 0.321 & 0.306 \\
100
& 0.373 & 0.521 & 0.514
& 0.373 & 0.465 & 0.521 & 0.526 & 0.515 & 0.500 \\
500
& 0.489 & \cellcolor{covheat!57!white}0.864 & \cellcolor{covheat!73!white}0.895
& 0.489 & \cellcolor{covheat!11!white}0.772 & \cellcolor{covheat!57!white}0.864 & \cellcolor{covheat!65!white}0.880 & \cellcolor{covheat!66!white}0.882 & \cellcolor{covheat!65!white}0.880  \\
1{,}000
& 0.497 & \cellcolor{covheat!68!white}0.885 & \cellcolor{covheat!89!white}0.927
& 0.497 & \cellcolor{covheat!48!white}0.846 & \cellcolor{covheat!68!white}0.885 & \cellcolor{covheat!82!white}0.914 & \cellcolor{covheat!87!white}0.924 & \cellcolor{covheat!88!white}0.925 \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q_\star$ coverage} & \multicolumn{6}{c}{$V_\star$ coverage} \\ \hline
$n$
& $Q_\star(1,0)$ & $Q_\star(3,1)$ & $Q_\star(6,0)$
& $V_\star(1)$ & $V_\star(2)$ & $V_\star(3)$ & $V_\star(4)$ & $V_\star(5)$ & $V_\star(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
50
& 0.047 & 0.517 & 0.049
& 0.047 & 0.546 & 0.667 & 0.052 & 0.052 & 0.046 \\
100
& 0.102 & 0.468 & 0.110
& 0.102 & 0.221 & 0.589 & 0.120 & 0.118 & 0.104 \\
500
& 0.302 & 0.357 & 0.388
& 0.302 & 0.333 & 0.350 & 0.386 & 0.410 & 0.347 \\
1{,}000
& 0.375 & 0.484 & 0.555
& 0.375 & 0.443 & 0.476 & 0.502 & 0.557 & 0.500 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
50
& 0.115 & 0.115 & 0.014
& 0.115 & 0.115 & 0.115 & 0.115 & 0.115 & 0.036 \\
100
& 0.237 & 0.237 & 0.048
& 0.237 & 0.237 & 0.237 & 0.237 & 0.237 & 0.086 \\
500
& 0.748 & 0.748 & 0.337
& 0.748 & 0.748 & 0.748 & 0.748 & 0.747 & 0.417 \\
1{,}000
& \cellcolor{covheat!75!white}0.899 & \cellcolor{covheat!76!white}0.901 & 0.648
& \cellcolor{covheat!75!white}0.899 & \cellcolor{covheat!75!white}0.899 & \cellcolor{covheat!76!white}0.901 & \cellcolor{covheat!75!white}0.900 & \cellcolor{covheat!74!white}0.897 & 0.690 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
50
& 0.014 & 0.447 & 0.048
& 0.014 & 0.454 & 0.586 & 0.010 & 0.012 & 0.042 \\
100
& 0.048 & 0.419 & 0.111
& 0.048 & 0.165 & 0.535 & 0.059 & 0.049 & 0.086 \\
500
& 0.257 & 0.309 & 0.388
& 0.257 & 0.289 & 0.303 & 0.334 & 0.344 & 0.337 \\
1{,}000
& 0.365 & 0.472 & 0.544
& 0.365 & 0.433 & 0.464 & 0.489 & 0.540 & 0.487 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
50
& 0.115 & 0.114 & 0.006
& 0.115 & 0.115 & 0.114 & 0.113 & 0.109 & 0.011 \\
100
& 0.234 & 0.233 & 0.032
& 0.234 & 0.234 & 0.233 & 0.233 & 0.233 & 0.056 \\
500
& 0.716 & 0.717 & 0.276
& 0.716 & 0.717 & 0.717 & 0.715 & 0.715 & 0.347 \\
1{,}000
& \cellcolor{covheat!56!white}0.862 & \cellcolor{covheat!58!white}0.865 & 0.602
& \cellcolor{covheat!56!white}0.862 & \cellcolor{covheat!55!white}0.860 & \cellcolor{covheat!58!white}0.865 & \cellcolor{covheat!58!white}0.865 & \cellcolor{covheat!59!white}0.867 & 0.650 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
50
& 0.043 & 0.043 & 0.037
& 0.043 & 0.047 & 0.043 & 0.039 & 0.041 & 0.041 \\
100
& 0.092 & 0.105 & 0.084
& 0.092 & 0.104 & 0.105 & 0.101 & 0.092 & 0.092 \\
500
& 0.328 & 0.438 & 0.388
& 0.328 & 0.380 & 0.438 & 0.441 & 0.429 & 0.389 \\
1{,}000
& 0.388 & 0.618 & 0.617
& 0.388 & 0.514 & 0.618 & 0.640 & 0.648 & 0.601 \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q_\star$ coverage} & \multicolumn{6}{c}{$V_\star$ coverage} \\ \hline
$n$
& $Q_\star(1,0)$ & $Q_\star(3,1)$ & $Q_\star(6,0)$
& $V_\star(1)$ & $V_\star(2)$ & $V_\star(3)$ & $V_\star(4)$ & $V_\star(5)$ & $V_\star(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
100
& 0.350 & 0.549 & 0.524
& 0.350 & 0.521 & 0.549 & 0.527 & 0.545 & 0.492 \\
500
& 0.482 & \cellcolor{covheat!5!white}0.759 & \cellcolor{covheat!52!white}0.853
& 0.482 & 0.655 & 0.742 & \cellcolor{covheat!29!white}0.808 & \cellcolor{covheat!57!white}0.863 & \cellcolor{covheat!61!white}0.872 \\
1{,}000
& 0.502 & \cellcolor{covheat!46!white}0.842 & \cellcolor{covheat!76!white}0.902
& 0.502 & 0.724 & \cellcolor{covheat!40!white}0.830 & \cellcolor{covheat!69!white}0.887 & \cellcolor{covheat!79!white}0.907 & \cellcolor{covheat!79!white}0.908 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
100
& 0.689 & 0.693 & 0.566
& 0.689 & 0.691 & 0.693 & 0.692 & 0.695 & 0.611 \\
500
& \cellcolor{covheat!100!white}0.949 & \cellcolor{covheat!100!white}0.953 & \cellcolor{covheat!100!white}0.975
& \cellcolor{covheat!100!white}0.949 & \cellcolor{covheat!100!white}0.951 & \cellcolor{covheat!100!white}0.953 & \cellcolor{covheat!100!white}0.955 & \cellcolor{covheat!100!white}0.963 & \cellcolor{covheat!100!white}0.967 \\
1{,}000
& \cellcolor{covheat!96!white}0.942 & \cellcolor{covheat!97!white}0.944 & \cellcolor{covheat!100!white}0.952
& \cellcolor{covheat!96!white}0.942 & \cellcolor{covheat!94!white}0.938 & \cellcolor{covheat!97!white}0.944 & \cellcolor{covheat!96!white}0.941 & \cellcolor{covheat!99!white}0.948 & \cellcolor{covheat!100!white}0.953 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
100
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
500
& 0.422 & 0.689 & 0.742
& 0.422 & 0.589 & 0.673 & 0.719 & \cellcolor{covheat!5!white}0.760 & \cellcolor{covheat!7!white}0.764 \\
1{,}000
& 0.476 & \cellcolor{covheat!29!white}0.808 & \cellcolor{covheat!52!white}0.855
& 0.476 & 0.700 & \cellcolor{covheat!24!white}0.797 & \cellcolor{covheat!47!white}0.844 & \cellcolor{covheat!59!white}0.867 & \cellcolor{covheat!59!white}0.868 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
100
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
500
& \cellcolor{covheat!46!white}0.842 & \cellcolor{covheat!46!white}0.842 & \cellcolor{covheat!44!white}0.838
& \cellcolor{covheat!46!white}0.842 & \cellcolor{covheat!46!white}0.843 & \cellcolor{covheat!46!white}0.842 & \cellcolor{covheat!39!white}0.829 & \cellcolor{covheat!34!white}0.818 & \cellcolor{covheat!36!white}0.823 \\
1{,}000
& \cellcolor{covheat!76!white}0.902 & \cellcolor{covheat!79!white}0.907 & \cellcolor{covheat!84!white}0.918
& \cellcolor{covheat!76!white}0.902 & \cellcolor{covheat!78!white}0.905 & \cellcolor{covheat!79!white}0.907 & \cellcolor{covheat!78!white}0.906 & \cellcolor{covheat!77!white}0.903 & \cellcolor{covheat!73!white}0.896 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
100
& 0.366 & 0.560 & 0.571
& 0.366 & 0.482 & 0.560 & 0.575 & 0.561 & 0.544 \\
500
& 0.499 & \cellcolor{covheat!63!white}0.875 & \cellcolor{covheat!83!white}0.915
& 0.499 & \cellcolor{covheat!29!white}0.808 & \cellcolor{covheat!63!white}0.875 & \cellcolor{covheat!74!white}0.897 & \cellcolor{covheat!80!white}0.910 & \cellcolor{covheat!77!white}0.904 \\
1{,}000
& 0.520 & \cellcolor{covheat!79!white}0.908 & \cellcolor{covheat!92!white}0.933
& 0.520 & \cellcolor{covheat!71!white}0.891 & \cellcolor{covheat!79!white}0.908 & \cellcolor{covheat!88!white}0.926 & \cellcolor{covheat!91!white}0.932 & \cellcolor{covheat!92!white}0.933 \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q^\pi$ coverage} & \multicolumn{6}{c}{$V^\pi$ coverage} \\ \hline
$n$
& $Q^\pi(1,0)$ & $Q^\pi(3,1)$ & $Q^\pi(6,0)$
& $V^\pi(1)$ & $V^\pi(2)$ & $V^\pi(3)$ & $V^\pi(4)$ & $V^\pi(5)$ & $V^\pi(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
50
& \cellcolor{covheat!100!white}0.543 & \cellcolor{covheat!89!white}0.478 & 0.253
& \cellcolor{covheat!100!white}0.543 & \cellcolor{covheat!100!white}0.548 & \cellcolor{covheat!79!white}0.457 & \cellcolor{covheat!38!white}0.375 & 0.262 & 0.255 \\
100
& \cellcolor{covheat!100!white}0.550 & \cellcolor{covheat!100!white}0.602 & \cellcolor{covheat!68!white}0.435
& \cellcolor{covheat!100!white}0.550 & \cellcolor{covheat!100!white}0.571 & \cellcolor{covheat!100!white}0.586 & \cellcolor{covheat!100!white}0.582 & \cellcolor{covheat!100!white}0.504 & \cellcolor{covheat!77!white}0.453 \\
500
& \cellcolor{covheat!100!white}0.506 & \cellcolor{covheat!100!white}0.513 & \cellcolor{covheat!96!white}0.492
& \cellcolor{covheat!100!white}0.506 & \cellcolor{covheat!100!white}0.505 & \cellcolor{covheat!100!white}0.515 & \cellcolor{covheat!100!white}0.532 & \cellcolor{covheat!100!white}0.521 & \cellcolor{covheat!100!white}0.502 \\
1{,}000
& \cellcolor{covheat!100!white}0.502 & \cellcolor{covheat!100!white}0.502 & \cellcolor{covheat!94!white}0.489
& \cellcolor{covheat!100!white}0.502 & \cellcolor{covheat!98!white}0.497 & \cellcolor{covheat!98!white}0.496 & \cellcolor{covheat!100!white}0.511 & \cellcolor{covheat!96!white}0.492 & \cellcolor{covheat!100!white}0.506 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
50
& \cellcolor{covheat!66!white}0.432 & \cellcolor{covheat!85!white}0.471 & 0.104
& \cellcolor{covheat!66!white}0.432 & \cellcolor{covheat!67!white}0.434 & \cellcolor{covheat!72!white}0.444 & 0.239 & \cellcolor{covheat!1!white}0.301 & 0.084 \\
100
& \cellcolor{covheat!100!white}0.499 & \cellcolor{covheat!100!white}0.570 & 0.184
& \cellcolor{covheat!100!white}0.499 & \cellcolor{covheat!100!white}0.507 & \cellcolor{covheat!100!white}0.536 & \cellcolor{covheat!100!white}0.541 & \cellcolor{covheat!100!white}0.503 & 0.155 \\
500
& \cellcolor{covheat!100!white}0.515 & \cellcolor{covheat!97!white}0.494 & \cellcolor{covheat!100!white}0.538
& \cellcolor{covheat!100!white}0.515 & \cellcolor{covheat!100!white}0.500 & \cellcolor{covheat!97!white}0.494 & \cellcolor{covheat!100!white}0.522 & \cellcolor{covheat!100!white}0.540 & \cellcolor{covheat!100!white}0.519 \\
1{,}000
& \cellcolor{covheat!96!white}0.492 & \cellcolor{covheat!94!white}0.489 & \cellcolor{covheat!100!white}0.521
& \cellcolor{covheat!96!white}0.492 & \cellcolor{covheat!91!white}0.483 & \cellcolor{covheat!88!white}0.476 & \cellcolor{covheat!100!white}0.501 & \cellcolor{covheat!100!white}0.512 & \cellcolor{covheat!100!white}0.551 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& \cellcolor{covheat!1!white}0.302 & \cellcolor{covheat!30!white}0.361 & 0.286
& \cellcolor{covheat!1!white}0.302 & \cellcolor{covheat!3!white}0.306 & \cellcolor{covheat!19!white}0.338 & \cellcolor{covheat!43!white}0.386 & 0.273 & 0.292 \\
500
& \cellcolor{covheat!90!white}0.481 & \cellcolor{covheat!93!white}0.486 & \cellcolor{covheat!72!white}0.444
& \cellcolor{covheat!90!white}0.481 & \cellcolor{covheat!84!white}0.467 & \cellcolor{covheat!89!white}0.479 & \cellcolor{covheat!86!white}0.472 & \cellcolor{covheat!83!white}0.465 & \cellcolor{covheat!61!white}0.422 \\
1{,}000
& \cellcolor{covheat!88!white}0.477 & \cellcolor{covheat!97!white}0.494 & \cellcolor{covheat!76!white}0.452
& \cellcolor{covheat!88!white}0.477 & \cellcolor{covheat!90!white}0.480 & \cellcolor{covheat!94!white}0.488 & \cellcolor{covheat!98!white}0.497 & \cellcolor{covheat!79!white}0.458 & \cellcolor{covheat!73!white}0.446 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.300 & \cellcolor{covheat!10!white}0.319 & 0.130
& 0.300 & \cellcolor{covheat!6!white}0.312 & \cellcolor{covheat!12!white}0.323 & \cellcolor{covheat!5!white}0.309 & 0.284 & 0.127 \\
500
& \cellcolor{covheat!91!white}0.482 & \cellcolor{covheat!86!white}0.473 & \cellcolor{covheat!87!white}0.475
& \cellcolor{covheat!91!white}0.482 & \cellcolor{covheat!94!white}0.487 & \cellcolor{covheat!88!white}0.477 & \cellcolor{covheat!84!white}0.467 & \cellcolor{covheat!89!white}0.478 & \cellcolor{covheat!73!white}0.445 \\
1{,}000
& \cellcolor{covheat!87!white}0.475 & \cellcolor{covheat!90!white}0.480 & \cellcolor{covheat!85!white}0.470
& \cellcolor{covheat!87!white}0.475 & \cellcolor{covheat!89!white}0.478 & \cellcolor{covheat!82!white}0.464 & \cellcolor{covheat!92!white}0.484 & \cellcolor{covheat!83!white}0.466 & \cellcolor{covheat!95!white}0.490 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
50
& \cellcolor{covheat!53!white}0.405 & \cellcolor{covheat!46!white}0.392 & 0.083
& \cellcolor{covheat!53!white}0.405 & \cellcolor{covheat!58!white}0.416 & \cellcolor{covheat!46!white}0.392 & 0.284 & 0.174 & 0.077 \\
100
& \cellcolor{covheat!92!white}0.485 & \cellcolor{covheat!94!white}0.489 & 0.185
& \cellcolor{covheat!92!white}0.485 & \cellcolor{covheat!89!white}0.479 & \cellcolor{covheat!92!white}0.484 & \cellcolor{covheat!78!white}0.456 & \cellcolor{covheat!3!white}0.305 & 0.140 \\
500
& \cellcolor{covheat!100!white}0.511 & \cellcolor{covheat!94!white}0.488 & \cellcolor{covheat!76!white}0.452
& \cellcolor{covheat!100!white}0.511 & \cellcolor{covheat!100!white}0.500 & \cellcolor{covheat!93!white}0.486 & \cellcolor{covheat!94!white}0.488 & \cellcolor{covheat!92!white}0.485 & \cellcolor{covheat!70!white}0.440 \\
1{,}000
& \cellcolor{covheat!96!white}0.493 & \cellcolor{covheat!92!white}0.485 & \cellcolor{covheat!89!white}0.479
& \cellcolor{covheat!96!white}0.493 & \cellcolor{covheat!92!white}0.485 & \cellcolor{covheat!92!white}0.484 & \cellcolor{covheat!94!white}0.489 & \cellcolor{covheat!91!white}0.482 & \cellcolor{covheat!98!white}0.497 \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q^\pi$ coverage} & \multicolumn{6}{c}{$V^\pi$ coverage} \\ \hline
$n$
& $Q^\pi(1,0)$ & $Q^\pi(3,1)$ & $Q^\pi(6,0)$
& $V^\pi(1)$ & $V^\pi(2)$ & $V^\pi(3)$ & $V^\pi(4)$ & $V^\pi(5)$ & $V^\pi(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
50
& 0.271 & 0.224 & 0.232
& 0.271 & 0.261 & 0.229 & 0.198 & 0.180 & 0.219 \\
100
& \cellcolor{covheat!64!white}0.427 & \cellcolor{covheat!53!white}0.406 & \cellcolor{covheat!61!white}0.422
& \cellcolor{covheat!64!white}0.427 & \cellcolor{covheat!62!white}0.424 & \cellcolor{covheat!57!white}0.415 & \cellcolor{covheat!45!white}0.389 & \cellcolor{covheat!26!white}0.352 & \cellcolor{covheat!45!white}0.390 \\
500
& \cellcolor{covheat!100!white}0.507 & \cellcolor{covheat!100!white}0.508 & \cellcolor{covheat!91!white}0.483
& \cellcolor{covheat!100!white}0.507 & \cellcolor{covheat!100!white}0.505 & \cellcolor{covheat!100!white}0.509 & \cellcolor{covheat!100!white}0.519 & \cellcolor{covheat!100!white}0.527 & \cellcolor{covheat!100!white}0.533 \\
1{,}000
& \cellcolor{covheat!90!white}0.480 & \cellcolor{covheat!92!white}0.485 & \cellcolor{covheat!88!white}0.477
& \cellcolor{covheat!90!white}0.480 & \cellcolor{covheat!92!white}0.485 & \cellcolor{covheat!93!white}0.486 & \cellcolor{covheat!94!white}0.489 & \cellcolor{covheat!96!white}0.492 & \cellcolor{covheat!94!white}0.487 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
50
& \cellcolor{covheat!2!white}0.304 & \cellcolor{covheat!5!white}0.310 & 0.005
& \cellcolor{covheat!2!white}0.304 & \cellcolor{covheat!3!white}0.306 & \cellcolor{covheat!5!white}0.310 & \cellcolor{covheat!4!white}0.307 & \cellcolor{covheat!3!white}0.306 & 0.041 \\
100
& \cellcolor{covheat!67!white}0.434 & \cellcolor{covheat!73!white}0.445 & 0.036
& \cellcolor{covheat!67!white}0.434 & \cellcolor{covheat!67!white}0.434 & \cellcolor{covheat!72!white}0.443 & \cellcolor{covheat!74!white}0.447 & \cellcolor{covheat!74!white}0.448 & 0.163 \\
500
& \cellcolor{covheat!100!white}0.523 & \cellcolor{covheat!100!white}0.526 & \cellcolor{covheat!100!white}0.518
& \cellcolor{covheat!100!white}0.523 & \cellcolor{covheat!100!white}0.526 & \cellcolor{covheat!100!white}0.524 & \cellcolor{covheat!100!white}0.528 & \cellcolor{covheat!100!white}0.500 & \cellcolor{covheat!100!white}0.526 \\
1{,}000
& \cellcolor{covheat!98!white}0.495 & \cellcolor{covheat!98!white}0.497 & \cellcolor{covheat!100!white}0.525
& \cellcolor{covheat!98!white}0.495 & \cellcolor{covheat!96!white}0.491 & \cellcolor{covheat!97!white}0.494 & \cellcolor{covheat!100!white}0.501 & \cellcolor{covheat!100!white}0.503 & \cellcolor{covheat!100!white}0.515 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.229 & 0.205 & \cellcolor{covheat!5!white}0.309
& 0.229 & 0.229 & 0.213 & 0.193 & 0.155 & 0.250 \\
500
& \cellcolor{covheat!83!white}0.465 & \cellcolor{covheat!77!white}0.453 & \cellcolor{covheat!55!white}0.411
& \cellcolor{covheat!83!white}0.465 & \cellcolor{covheat!84!white}0.467 & \cellcolor{covheat!77!white}0.454 & \cellcolor{covheat!73!white}0.445 & \cellcolor{covheat!76!white}0.452 & \cellcolor{covheat!68!white}0.437 \\
1{,}000
& \cellcolor{covheat!72!white}0.444 & \cellcolor{covheat!75!white}0.449 & \cellcolor{covheat!76!white}0.452
& \cellcolor{covheat!72!white}0.444 & \cellcolor{covheat!73!white}0.446 & \cellcolor{covheat!75!white}0.450 & \cellcolor{covheat!76!white}0.452 & \cellcolor{covheat!80!white}0.459 & \cellcolor{covheat!83!white}0.465 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.240 & 0.237 & 0.077
& 0.240 & 0.241 & 0.239 & 0.236 & 0.237 & 0.140 \\
500
& \cellcolor{covheat!85!white}0.470 & \cellcolor{covheat!83!white}0.465 & \cellcolor{covheat!74!white}0.447
& \cellcolor{covheat!85!white}0.470 & \cellcolor{covheat!87!white}0.474 & \cellcolor{covheat!82!white}0.464 & \cellcolor{covheat!75!white}0.450 & \cellcolor{covheat!70!white}0.439 & \cellcolor{covheat!74!white}0.447 \\
1{,}000
& \cellcolor{covheat!87!white}0.474 & \cellcolor{covheat!86!white}0.473 & \cellcolor{covheat!92!white}0.484
& \cellcolor{covheat!87!white}0.474 & \cellcolor{covheat!84!white}0.467 & \cellcolor{covheat!85!white}0.470 & \cellcolor{covheat!91!white}0.482 & \cellcolor{covheat!84!white}0.469 & \cellcolor{covheat!84!white}0.467 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
50
& 0.195 & 0.188 & 0.119
& 0.195 & 0.195 & 0.186 & 0.184 & 0.185 & 0.161 \\
100
& \cellcolor{covheat!16!white}0.332 & \cellcolor{covheat!12!white}0.324 & 0.208
& \cellcolor{covheat!16!white}0.332 & \cellcolor{covheat!16!white}0.331 & \cellcolor{covheat!12!white}0.323 & \cellcolor{covheat!8!white}0.316 & 0.285 & 0.255 \\
500
& \cellcolor{covheat!100!white}0.503 & \cellcolor{covheat!100!white}0.499 & \cellcolor{covheat!81!white}0.462
& \cellcolor{covheat!100!white}0.503 & \cellcolor{covheat!100!white}0.504 & \cellcolor{covheat!100!white}0.502 & \cellcolor{covheat!97!white}0.494 & \cellcolor{covheat!92!white}0.485 & \cellcolor{covheat!96!white}0.493 \\
1{,}000
& \cellcolor{covheat!94!white}0.487 & \cellcolor{covheat!94!white}0.488 & \cellcolor{covheat!96!white}0.491
& \cellcolor{covheat!94!white}0.487 & \cellcolor{covheat!92!white}0.485 & \cellcolor{covheat!96!white}0.492 & \cellcolor{covheat!99!white}0.498 & \cellcolor{covheat!100!white}0.499 & \cellcolor{covheat!98!white}0.496 \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q^\pi$ coverage} & \multicolumn{6}{c}{$V^\pi$ coverage} \\ \hline
$n$
& $Q^\pi(1,0)$ & $Q^\pi(3,1)$ & $Q^\pi(6,0)$
& $V^\pi(1)$ & $V^\pi(2)$ & $V^\pi(3)$ & $V^\pi(4)$ & $V^\pi(5)$ & $V^\pi(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
50
& \cellcolor{covheat!100!white}0.533 & \cellcolor{covheat!80!white}0.459 & 0.234
& \cellcolor{covheat!100!white}0.533 & \cellcolor{covheat!100!white}0.530 & \cellcolor{covheat!75!white}0.449 & 0.294 & 0.145 & 0.227 \\
100
& \cellcolor{covheat!100!white}0.557 & \cellcolor{covheat!100!white}0.573 & \cellcolor{covheat!70!white}0.440
& \cellcolor{covheat!100!white}0.557 & \cellcolor{covheat!100!white}0.559 & \cellcolor{covheat!100!white}0.560 & \cellcolor{covheat!100!white}0.500 & \cellcolor{covheat!30!white}0.359 & \cellcolor{covheat!73!white}0.445 \\
500
& \cellcolor{covheat!100!white}0.531 & \cellcolor{covheat!91!white}0.483 & \cellcolor{covheat!100!white}0.534
& \cellcolor{covheat!100!white}0.531 & \cellcolor{covheat!100!white}0.519 & \cellcolor{covheat!100!white}0.514 & \cellcolor{covheat!100!white}0.519 & \cellcolor{covheat!100!white}0.511 & \cellcolor{covheat!100!white}0.520 \\
1{,}000
& \cellcolor{covheat!100!white}0.506 & \cellcolor{covheat!100!white}0.512 & \cellcolor{covheat!100!white}0.519
& \cellcolor{covheat!100!white}0.506 & \cellcolor{covheat!100!white}0.499 & \cellcolor{covheat!100!white}0.505 & \cellcolor{covheat!100!white}0.513 & \cellcolor{covheat!100!white}0.517 & \cellcolor{covheat!100!white}0.521 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
50
& \cellcolor{covheat!45!white}0.389 & 0.296 & 0.229
& \cellcolor{covheat!45!white}0.389 & \cellcolor{covheat!32!white}0.364 & 0.297 & 0.087 & 0.036 & 0.238 \\
100
& \cellcolor{covheat!100!white}0.511 & \cellcolor{covheat!72!white}0.444 & \cellcolor{covheat!6!white}0.312
& \cellcolor{covheat!100!white}0.511 & \cellcolor{covheat!100!white}0.506 & \cellcolor{covheat!87!white}0.475 & \cellcolor{covheat!52!white}0.404 & \cellcolor{covheat!13!white}0.325 & \cellcolor{covheat!12!white}0.324 \\
500
& \cellcolor{covheat!100!white}0.523 & \cellcolor{covheat!98!white}0.495 & \cellcolor{covheat!99!white}0.498
& \cellcolor{covheat!100!white}0.523 & \cellcolor{covheat!100!white}0.514 & \cellcolor{covheat!100!white}0.511 & \cellcolor{covheat!100!white}0.521 & \cellcolor{covheat!100!white}0.518 & \cellcolor{covheat!100!white}0.501 \\
1{,}000
& \cellcolor{covheat!96!white}0.493 & \cellcolor{covheat!95!white}0.490 & \cellcolor{covheat!100!white}0.501
& \cellcolor{covheat!96!white}0.493 & \cellcolor{covheat!100!white}0.501 & \cellcolor{covheat!97!white}0.494 & \cellcolor{covheat!100!white}0.507 & \cellcolor{covheat!100!white}0.499 & \cellcolor{covheat!100!white}0.512 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& \cellcolor{covheat!9!white}0.318 & \cellcolor{covheat!38!white}0.375 & 0.249
& \cellcolor{covheat!9!white}0.318 & \cellcolor{covheat!9!white}0.317 & \cellcolor{covheat!25!white}0.351 & \cellcolor{covheat!27!white}0.354 & \cellcolor{covheat!7!white}0.313 & 0.255 \\
500
& \cellcolor{covheat!98!white}0.495 & \cellcolor{covheat!83!white}0.466 & \cellcolor{covheat!100!white}0.514
& \cellcolor{covheat!98!white}0.495 & \cellcolor{covheat!96!white}0.492 & \cellcolor{covheat!94!white}0.487 & \cellcolor{covheat!96!white}0.493 & \cellcolor{covheat!99!white}0.498 & \cellcolor{covheat!86!white}0.473 \\
1{,}000
& \cellcolor{covheat!92!white}0.484 & \cellcolor{covheat!83!white}0.466 & \cellcolor{covheat!99!white}0.498
& \cellcolor{covheat!92!white}0.484 & \cellcolor{covheat!88!white}0.477 & \cellcolor{covheat!88!white}0.477 & \cellcolor{covheat!89!white}0.478 & \cellcolor{covheat!99!white}0.498 & \cellcolor{covheat!98!white}0.497 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.293 & \cellcolor{covheat!2!white}0.303 & 0.206
& 0.293 & \cellcolor{covheat!5!white}0.310 & 0.296 & \cellcolor{covheat!11!white}0.322 & \cellcolor{covheat!4!white}0.308 & 0.203 \\
500
& \cellcolor{covheat!100!white}0.500 & \cellcolor{covheat!86!white}0.472 & \cellcolor{covheat!87!white}0.475
& \cellcolor{covheat!100!white}0.500 & \cellcolor{covheat!98!white}0.495 & \cellcolor{covheat!91!white}0.482 & \cellcolor{covheat!95!white}0.490 & \cellcolor{covheat!87!white}0.474 & \cellcolor{covheat!81!white}0.462 \\
1{,}000
& \cellcolor{covheat!89!white}0.479 & \cellcolor{covheat!81!white}0.462 & \cellcolor{covheat!90!white}0.480
& \cellcolor{covheat!89!white}0.479 & \cellcolor{covheat!87!white}0.475 & \cellcolor{covheat!84!white}0.469 & \cellcolor{covheat!87!white}0.475 & \cellcolor{covheat!90!white}0.480 & \cellcolor{covheat!90!white}0.480 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
50
& \cellcolor{covheat!53!white}0.407 & 0.284 & 0.073
& \cellcolor{covheat!53!white}0.407 & \cellcolor{covheat!46!white}0.391 & \cellcolor{covheat!16!white}0.331 & 0.230 & 0.143 & 0.077 \\
100
& \cellcolor{covheat!100!white}0.505 & \cellcolor{covheat!83!white}0.466 & 0.154
& \cellcolor{covheat!100!white}0.505 & \cellcolor{covheat!100!white}0.510 & \cellcolor{covheat!90!white}0.480 & \cellcolor{covheat!63!white}0.426 & \cellcolor{covheat!12!white}0.323 & 0.142 \\
500
& \cellcolor{covheat!100!white}0.523 & \cellcolor{covheat!92!white}0.485 & \cellcolor{covheat!77!white}0.453
& \cellcolor{covheat!100!white}0.523 & \cellcolor{covheat!100!white}0.520 & \cellcolor{covheat!100!white}0.504 & \cellcolor{covheat!100!white}0.514 & \cellcolor{covheat!81!white}0.461 & \cellcolor{covheat!66!white}0.432 \\
1{,}000
& \cellcolor{covheat!98!white}0.497 & \cellcolor{covheat!100!white}0.502 & \cellcolor{covheat!97!white}0.494
& \cellcolor{covheat!98!white}0.497 & \cellcolor{covheat!98!white}0.496 & \cellcolor{covheat!100!white}0.503 & \cellcolor{covheat!100!white}0.502 & \cellcolor{covheat!98!white}0.495 & \cellcolor{covheat!94!white}0.488 \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q^\pi$ coverage} & \multicolumn{6}{c}{$V^\pi$ coverage} \\ \hline
$n$
& $Q^\pi(1,0)$ & $Q^\pi(3,1)$ & $Q^\pi(6,0)$
& $V^\pi(1)$ & $V^\pi(2)$ & $V^\pi(3)$ & $V^\pi(4)$ & $V^\pi(5)$ & $V^\pi(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
50
& \cellcolor{covheat!71!white}0.842 & \cellcolor{covheat!42!white}0.784 & 0.365
& \cellcolor{covheat!71!white}0.842 & \cellcolor{covheat!67!white}0.834 & \cellcolor{covheat!36!white}0.772 & 0.649 & 0.479 & 0.362 \\
100
& \cellcolor{covheat!100!white}0.912 & \cellcolor{covheat!100!white}0.952 & 0.621
& \cellcolor{covheat!100!white}0.912 & \cellcolor{covheat!100!white}0.925 & \cellcolor{covheat!100!white}0.936 & \cellcolor{covheat!100!white}0.934 & \cellcolor{covheat!43!white}0.785 & 0.614 \\
500
& \cellcolor{covheat!100!white}0.903 & \cellcolor{covheat!100!white}0.935 & \cellcolor{covheat!75!white}0.850
& \cellcolor{covheat!100!white}0.903 & \cellcolor{covheat!100!white}0.904 & \cellcolor{covheat!100!white}0.919 & \cellcolor{covheat!100!white}0.957 & \cellcolor{covheat!100!white}0.911 & \cellcolor{covheat!64!white}0.829 \\
1{,}000
& \cellcolor{covheat!94!white}0.888 & \cellcolor{covheat!100!white}0.906 & \cellcolor{covheat!92!white}0.884
& \cellcolor{covheat!94!white}0.888 & \cellcolor{covheat!100!white}0.899 & \cellcolor{covheat!100!white}0.905 & \cellcolor{covheat!100!white}0.938 & \cellcolor{covheat!97!white}0.894 & \cellcolor{covheat!89!white}0.879 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
50
& \cellcolor{covheat!60!white}0.821 & \cellcolor{covheat!68!white}0.836 & 0.168
& \cellcolor{covheat!60!white}0.821 & \cellcolor{covheat!57!white}0.814 & \cellcolor{covheat!56!white}0.811 & 0.560 & 0.433 & 0.183 \\
100
& \cellcolor{covheat!97!white}0.894 & \cellcolor{covheat!100!white}0.922 & 0.322
& \cellcolor{covheat!97!white}0.894 & \cellcolor{covheat!96!white}0.893 & \cellcolor{covheat!100!white}0.917 & \cellcolor{covheat!80!white}0.861 & 0.662 & 0.324 \\
500
& \cellcolor{covheat!100!white}0.909 & \cellcolor{covheat!100!white}0.917 & \cellcolor{covheat!80!white}0.860
& \cellcolor{covheat!100!white}0.909 & \cellcolor{covheat!100!white}0.903 & \cellcolor{covheat!100!white}0.911 & \cellcolor{covheat!100!white}0.926 & \cellcolor{covheat!100!white}0.946 & \cellcolor{covheat!85!white}0.871 \\
1{,}000
& \cellcolor{covheat!98!white}0.896 & \cellcolor{covheat!100!white}0.903 & \cellcolor{covheat!100!white}0.930
& \cellcolor{covheat!98!white}0.896 & \cellcolor{covheat!98!white}0.896 & \cellcolor{covheat!100!white}0.899 & \cellcolor{covheat!100!white}0.918 & \cellcolor{covheat!100!white}0.929 & \cellcolor{covheat!100!white}0.935 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.546 & 0.575 & 0.535
& 0.546 & 0.551 & 0.566 & 0.575 & 0.431 & 0.535 \\
500
& \cellcolor{covheat!82!white}0.863 & \cellcolor{covheat!94!white}0.888 & \cellcolor{covheat!45!white}0.790
& \cellcolor{covheat!82!white}0.863 & \cellcolor{covheat!85!white}0.871 & \cellcolor{covheat!87!white}0.875 & \cellcolor{covheat!100!white}0.907 & \cellcolor{covheat!69!white}0.838 & \cellcolor{covheat!26!white}0.752 \\
1{,}000
& \cellcolor{covheat!82!white}0.865 & \cellcolor{covheat!93!white}0.886 & \cellcolor{covheat!74!white}0.848
& \cellcolor{covheat!82!white}0.865 & \cellcolor{covheat!85!white}0.871 & \cellcolor{covheat!88!white}0.876 & \cellcolor{covheat!99!white}0.898 & \cellcolor{covheat!83!white}0.866 & \cellcolor{covheat!70!white}0.841 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.515 & 0.539 & 0.227
& 0.515 & 0.519 & 0.530 & 0.512 & 0.476 & 0.228 \\
500
& \cellcolor{covheat!82!white}0.863 & \cellcolor{covheat!83!white}0.867 & \cellcolor{covheat!50!white}0.800
& \cellcolor{covheat!82!white}0.863 & \cellcolor{covheat!83!white}0.867 & \cellcolor{covheat!83!white}0.866 & \cellcolor{covheat!94!white}0.889 & \cellcolor{covheat!88!white}0.877 & \cellcolor{covheat!41!white}0.781 \\
1{,}000
& \cellcolor{covheat!87!white}0.874 & \cellcolor{covheat!96!white}0.891 & \cellcolor{covheat!98!white}0.896
& \cellcolor{covheat!87!white}0.874 & \cellcolor{covheat!89!white}0.878 & \cellcolor{covheat!92!white}0.884 & \cellcolor{covheat!98!white}0.896 & \cellcolor{covheat!99!white}0.898 & \cellcolor{covheat!88!white}0.877 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
50
& \cellcolor{covheat!46!white}0.791 & \cellcolor{covheat!19!white}0.738 & 0.174
& \cellcolor{covheat!46!white}0.791 & \cellcolor{covheat!35!white}0.770 & \cellcolor{covheat!12!white}0.723 & 0.570 & 0.342 & 0.246 \\
100
& \cellcolor{covheat!89!white}0.878 & \cellcolor{covheat!96!white}0.893 & 0.341
& \cellcolor{covheat!89!white}0.878 & \cellcolor{covheat!86!white}0.872 & \cellcolor{covheat!90!white}0.881 & \cellcolor{covheat!77!white}0.855 & 0.565 & 0.344 \\
500
& \cellcolor{covheat!100!white}0.902 & \cellcolor{covheat!100!white}0.903 & \cellcolor{covheat!57!white}0.815
& \cellcolor{covheat!100!white}0.902 & \cellcolor{covheat!100!white}0.899 & \cellcolor{covheat!100!white}0.906 & \cellcolor{covheat!100!white}0.914 & \cellcolor{covheat!94!white}0.889 & \cellcolor{covheat!36!white}0.772 \\
1{,}000
& \cellcolor{covheat!100!white}0.901 & \cellcolor{covheat!98!white}0.897 & \cellcolor{covheat!92!white}0.885
& \cellcolor{covheat!100!white}0.901 & \cellcolor{covheat!98!white}0.895 & \cellcolor{covheat!98!white}0.897 & \cellcolor{covheat!100!white}0.906 & \cellcolor{covheat!98!white}0.896 & \cellcolor{covheat!89!white}0.878 \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q^\pi$ coverage} & \multicolumn{6}{c}{$V^\pi$ coverage} \\ \hline
$n$
& $Q^\pi(1,0)$ & $Q^\pi(3,1)$ & $Q^\pi(6,0)$
& $V^\pi(1)$ & $V^\pi(2)$ & $V^\pi(3)$ & $V^\pi(4)$ & $V^\pi(5)$ & $V^\pi(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
50
& 0.424 & 0.390 & 0.393
& 0.424 & 0.418 & 0.393 & 0.372 & 0.349 & 0.349 \\
100
& 0.637 & 0.618 & 0.595
& 0.637 & 0.632 & 0.622 & 0.605 & 0.566 & 0.542 \\
500
& \cellcolor{covheat!79!white}0.858 & \cellcolor{covheat!82!white}0.864 & \cellcolor{covheat!69!white}0.839
& \cellcolor{covheat!79!white}0.858 & \cellcolor{covheat!82!white}0.864 & \cellcolor{covheat!83!white}0.866 & \cellcolor{covheat!87!white}0.874 & \cellcolor{covheat!91!white}0.882 & \cellcolor{covheat!73!white}0.846 \\
1{,}000
& \cellcolor{covheat!78!white}0.857 & \cellcolor{covheat!80!white}0.860 & \cellcolor{covheat!79!white}0.858
& \cellcolor{covheat!78!white}0.857 & \cellcolor{covheat!78!white}0.857 & \cellcolor{covheat!80!white}0.861 & \cellcolor{covheat!87!white}0.875 & \cellcolor{covheat!87!white}0.874 & \cellcolor{covheat!90!white}0.880 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
50
& 0.421 & 0.425 & 0.057
& 0.421 & 0.421 & 0.423 & 0.426 & 0.426 & 0.208 \\
100
& 0.654 & 0.654 & 0.218
& 0.654 & 0.655 & 0.655 & 0.661 & 0.664 & 0.440 \\
500
& \cellcolor{covheat!100!white}0.922 & \cellcolor{covheat!100!white}0.926 & \cellcolor{covheat!100!white}0.907
& \cellcolor{covheat!100!white}0.922 & \cellcolor{covheat!100!white}0.920 & \cellcolor{covheat!100!white}0.926 & \cellcolor{covheat!100!white}0.919 & \cellcolor{covheat!100!white}0.924 & \cellcolor{covheat!100!white}0.942 \\
1{,}000
& \cellcolor{covheat!94!white}0.888 & \cellcolor{covheat!97!white}0.894 & \cellcolor{covheat!100!white}0.931
& \cellcolor{covheat!94!white}0.888 & \cellcolor{covheat!94!white}0.887 & \cellcolor{covheat!98!white}0.896 & \cellcolor{covheat!100!white}0.906 & \cellcolor{covheat!100!white}0.903 & \cellcolor{covheat!100!white}0.923 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.436 & 0.398 & 0.522
& 0.436 & 0.441 & 0.410 & 0.362 & 0.291 & 0.431 \\
500
& \cellcolor{covheat!54!white}0.808 & \cellcolor{covheat!55!white}0.810 & \cellcolor{covheat!32!white}0.763
& \cellcolor{covheat!54!white}0.808 & \cellcolor{covheat!54!white}0.808 & \cellcolor{covheat!56!white}0.813 & \cellcolor{covheat!61!white}0.823 & \cellcolor{covheat!56!white}0.811 & \cellcolor{covheat!33!white}0.766 \\
1{,}000
& \cellcolor{covheat!61!white}0.822 & \cellcolor{covheat!62!white}0.825 & \cellcolor{covheat!59!white}0.819
& \cellcolor{covheat!61!white}0.822 & \cellcolor{covheat!61!white}0.822 & \cellcolor{covheat!63!white}0.827 & \cellcolor{covheat!63!white}0.826 & \cellcolor{covheat!65!white}0.831 & \cellcolor{covheat!69!white}0.839 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.492 & 0.481 & 0.098
& 0.492 & 0.491 & 0.485 & 0.480 & 0.469 & 0.204 \\
500
& \cellcolor{covheat!80!white}0.859 & \cellcolor{covheat!82!white}0.865 & \cellcolor{covheat!71!white}0.843
& \cellcolor{covheat!80!white}0.859 & \cellcolor{covheat!80!white}0.861 & \cellcolor{covheat!83!white}0.866 & \cellcolor{covheat!77!white}0.855 & \cellcolor{covheat!76!white}0.852 & \cellcolor{covheat!81!white}0.862 \\
1{,}000
& \cellcolor{covheat!77!white}0.854 & \cellcolor{covheat!80!white}0.859 & \cellcolor{covheat!96!white}0.892
& \cellcolor{covheat!77!white}0.854 & \cellcolor{covheat!78!white}0.856 & \cellcolor{covheat!78!white}0.857 & \cellcolor{covheat!82!white}0.863 & \cellcolor{covheat!78!white}0.857 & \cellcolor{covheat!87!white}0.874 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
50
& 0.393 & 0.372 & 0.308
& 0.393 & 0.387 & 0.372 & 0.359 & 0.347 & 0.318 \\
100
& 0.632 & 0.612 & 0.515
& 0.632 & 0.628 & 0.611 & 0.594 & 0.560 & 0.515 \\
500
& \cellcolor{covheat!88!white}0.877 & \cellcolor{covheat!92!white}0.885 & \cellcolor{covheat!80!white}0.861
& \cellcolor{covheat!88!white}0.877 & \cellcolor{covheat!88!white}0.877 & \cellcolor{covheat!92!white}0.884 & \cellcolor{covheat!93!white}0.886 & \cellcolor{covheat!88!white}0.877 & \cellcolor{covheat!81!white}0.862 \\
1{,}000
& \cellcolor{covheat!84!white}0.869 & \cellcolor{covheat!88!white}0.876 & \cellcolor{covheat!83!white}0.866
& \cellcolor{covheat!84!white}0.869 & \cellcolor{covheat!84!white}0.869 & \cellcolor{covheat!86!white}0.873 & \cellcolor{covheat!91!white}0.882 & \cellcolor{covheat!89!white}0.878 & \cellcolor{covheat!93!white}0.886 \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q^\pi$ coverage} & \multicolumn{6}{c}{$V^\pi$ coverage} \\ \hline
$n$
& $Q^\pi(1,0)$ & $Q^\pi(3,1)$ & $Q^\pi(6,0)$
& $V^\pi(1)$ & $V^\pi(2)$ & $V^\pi(3)$ & $V^\pi(4)$ & $V^\pi(5)$ & $V^\pi(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
50
& \cellcolor{covheat!60!white}0.821 & 0.694 & 0.280
& \cellcolor{covheat!60!white}0.821 & \cellcolor{covheat!51!white}0.802 & 0.684 & 0.468 & 0.292 & 0.274 \\
100
& \cellcolor{covheat!89!white}0.878 & \cellcolor{covheat!100!white}0.911 & 0.567
& \cellcolor{covheat!89!white}0.878 & \cellcolor{covheat!92!white}0.884 & \cellcolor{covheat!86!white}0.873 & \cellcolor{covheat!47!white}0.794 & 0.668 & 0.565 \\
500
& \cellcolor{covheat!100!white}0.907 & \cellcolor{covheat!100!white}0.909 & \cellcolor{covheat!100!white}0.922
& \cellcolor{covheat!100!white}0.907 & \cellcolor{covheat!100!white}0.907 & \cellcolor{covheat!100!white}0.911 & \cellcolor{covheat!100!white}0.906 & \cellcolor{covheat!100!white}0.937 & \cellcolor{covheat!100!white}0.910 \\
1{,}000
& \cellcolor{covheat!96!white}0.892 & \cellcolor{covheat!100!white}0.901 & \cellcolor{covheat!100!white}0.930
& \cellcolor{covheat!96!white}0.892 & \cellcolor{covheat!94!white}0.889 & \cellcolor{covheat!98!white}0.897 & \cellcolor{covheat!100!white}0.906 & \cellcolor{covheat!100!white}0.930 & \cellcolor{covheat!100!white}0.922 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
50
& \cellcolor{covheat!11!white}0.721 & 0.654 & 0.377
& \cellcolor{covheat!11!white}0.721 & 0.696 & 0.594 & 0.356 & 0.224 & 0.391 \\
100
& \cellcolor{covheat!82!white}0.865 & \cellcolor{covheat!54!white}0.808 & 0.501
& \cellcolor{covheat!82!white}0.865 & \cellcolor{covheat!75!white}0.850 & \cellcolor{covheat!59!white}0.819 & \cellcolor{covheat!20!white}0.740 & 0.644 & 0.545 \\
500
& \cellcolor{covheat!100!white}0.908 & \cellcolor{covheat!100!white}0.905 & \cellcolor{covheat!79!white}0.858
& \cellcolor{covheat!100!white}0.908 & \cellcolor{covheat!100!white}0.905 & \cellcolor{covheat!100!white}0.905 & \cellcolor{covheat!100!white}0.904 & \cellcolor{covheat!100!white}0.922 & \cellcolor{covheat!85!white}0.871 \\
1{,}000
& \cellcolor{covheat!99!white}0.898 & \cellcolor{covheat!98!white}0.895 & \cellcolor{covheat!100!white}0.905
& \cellcolor{covheat!99!white}0.898 & \cellcolor{covheat!96!white}0.893 & \cellcolor{covheat!98!white}0.897 & \cellcolor{covheat!98!white}0.897 & \cellcolor{covheat!100!white}0.907 & \cellcolor{covheat!100!white}0.916 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.560 & 0.598 & 0.490
& 0.560 & 0.564 & 0.578 & 0.545 & 0.419 & 0.490 \\
500
& \cellcolor{covheat!74!white}0.849 & \cellcolor{covheat!85!white}0.870 & \cellcolor{covheat!96!white}0.892
& \cellcolor{covheat!74!white}0.849 & \cellcolor{covheat!80!white}0.861 & \cellcolor{covheat!80!white}0.861 & \cellcolor{covheat!82!white}0.865 & \cellcolor{covheat!89!white}0.879 & \cellcolor{covheat!88!white}0.877 \\
1{,}000
& \cellcolor{covheat!85!white}0.871 & \cellcolor{covheat!94!white}0.888 & \cellcolor{covheat!100!white}0.905
& \cellcolor{covheat!85!white}0.871 & \cellcolor{covheat!85!white}0.870 & \cellcolor{covheat!83!white}0.866 & \cellcolor{covheat!87!white}0.875 & \cellcolor{covheat!100!white}0.907 & \cellcolor{covheat!98!white}0.895 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.504 & 0.501 & 0.371
& 0.504 & 0.501 & 0.484 & 0.451 & 0.406 & 0.379 \\
500
& \cellcolor{covheat!78!white}0.856 & \cellcolor{covheat!80!white}0.860 & \cellcolor{covheat!66!white}0.833
& \cellcolor{covheat!78!white}0.856 & \cellcolor{covheat!77!white}0.854 & \cellcolor{covheat!75!white}0.851 & \cellcolor{covheat!82!white}0.864 & \cellcolor{covheat!98!white}0.895 & \cellcolor{covheat!64!white}0.829 \\
1{,}000
& \cellcolor{covheat!87!white}0.874 & \cellcolor{covheat!86!white}0.873 & \cellcolor{covheat!100!white}0.899
& \cellcolor{covheat!87!white}0.874 & \cellcolor{covheat!91!white}0.883 & \cellcolor{covheat!90!white}0.881 & \cellcolor{covheat!92!white}0.885 & \cellcolor{covheat!100!white}0.903 & \cellcolor{covheat!99!white}0.898 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
50
& \cellcolor{covheat!47!white}0.793 & 0.621 & 0.144
& \cellcolor{covheat!47!white}0.793 & \cellcolor{covheat!35!white}0.769 & 0.635 & 0.421 & 0.276 & 0.155 \\
100
& \cellcolor{covheat!94!white}0.889 & \cellcolor{covheat!71!white}0.842 & 0.288
& \cellcolor{covheat!94!white}0.889 & \cellcolor{covheat!92!white}0.885 & \cellcolor{covheat!80!white}0.861 & \cellcolor{covheat!39!white}0.777 & 0.620 & 0.276 \\
500
& \cellcolor{covheat!100!white}0.908 & \cellcolor{covheat!100!white}0.903 & \cellcolor{covheat!61!white}0.822
& \cellcolor{covheat!100!white}0.908 & \cellcolor{covheat!100!white}0.909 & \cellcolor{covheat!100!white}0.906 & \cellcolor{covheat!100!white}0.907 & \cellcolor{covheat!84!white}0.868 & \cellcolor{covheat!59!white}0.818 \\
1{,}000
& \cellcolor{covheat!100!white}0.902 & \cellcolor{covheat!100!white}0.901 & \cellcolor{covheat!95!white}0.890
& \cellcolor{covheat!100!white}0.902 & \cellcolor{covheat!98!white}0.896 & \cellcolor{covheat!100!white}0.903 & \cellcolor{covheat!98!white}0.897 & \cellcolor{covheat!96!white}0.893 & \cellcolor{covheat!94!white}0.889 \\
\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q_\star$ coverage} & \multicolumn{6}{c}{$V_\star$ coverage} \\ \hline
$n$
& $Q_\star(1,0)$ & $Q_\star(3,1)$ & $Q_\star(6,0)$
& $V_\star(1)$ & $V_\star(2)$ & $V_\star(3)$ & $V_\star(4)$ & $V_\star(5)$ & $V_\star(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
50
& 0.013 & 0.177 & 0.028
& 0.013 & 0.102 & 0.245 & 0.017 & 0.016 & 0.027 \\
100
& 0.037 & 0.087 & 0.066
& 0.037 & 0.053 & 0.108 & 0.053 & 0.055 & 0.057 \\
500
& 0.186 & 0.236 & 0.246
& 0.186 & 0.220 & 0.234 & 0.247 & 0.251 & 0.223 \\
1{,}000
& 0.263 & \cellcolor{covheat!27!white}0.355 & \cellcolor{covheat!30!white}0.361
& 0.263 & \cellcolor{covheat!14!white}0.328 & \cellcolor{covheat!25!white}0.351 & \cellcolor{covheat!34!white}0.368 & \cellcolor{covheat!35!white}0.370 & \cellcolor{covheat!13!white}0.326 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
50
& 0.102 & 0.102 & 0.000
& 0.102 & 0.101 & 0.102 & 0.102 & 0.102 & 0.001 \\
100
& 0.203 & 0.201 & 0.002
& 0.203 & 0.202 & 0.201 & 0.201 & 0.196 & 0.015 \\
500
& \cellcolor{covheat!70!white}0.440 & \cellcolor{covheat!69!white}0.438 & 0.110
& \cellcolor{covheat!70!white}0.440 & \cellcolor{covheat!71!white}0.442 & \cellcolor{covheat!69!white}0.438 & \cellcolor{covheat!68!white}0.437 & \cellcolor{covheat!70!white}0.439 & 0.206 \\
1{,}000
& \cellcolor{covheat!93!white}0.486 & \cellcolor{covheat!94!white}0.489 & \cellcolor{covheat!19!white}0.337
& \cellcolor{covheat!93!white}0.486 & \cellcolor{covheat!94!white}0.489 & \cellcolor{covheat!94!white}0.489 & \cellcolor{covheat!95!white}0.490 & \cellcolor{covheat!92!white}0.485 & \cellcolor{covheat!64!white}0.427 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
50
& 0.002 & 0.222 & 0.043
& 0.002 & 0.106 & 0.293 & 0.008 & 0.010 & 0.040 \\
100
& 0.019 & 0.098 & 0.095
& 0.019 & 0.036 & 0.125 & 0.030 & 0.034 & 0.074 \\
500
& 0.139 & 0.183 & 0.253
& 0.139 & 0.168 & 0.180 & 0.191 & 0.195 & 0.210 \\
1{,}000
& 0.237 & \cellcolor{covheat!12!white}0.323 & \cellcolor{covheat!19!white}0.338
& 0.237 & 0.295 & \cellcolor{covheat!10!white}0.320 & \cellcolor{covheat!16!white}0.332 & \cellcolor{covheat!13!white}0.326 & 0.298 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
50
& 0.105 & 0.106 & 0.006
& 0.105 & 0.105 & 0.106 & 0.104 & 0.101 & 0.011 \\
100
& 0.205 & 0.205 & 0.019
& 0.205 & 0.204 & 0.205 & 0.206 & 0.203 & 0.045 \\
500
& \cellcolor{covheat!60!white}0.421 & \cellcolor{covheat!58!white}0.417 & 0.164
& \cellcolor{covheat!60!white}0.421 & \cellcolor{covheat!60!white}0.419 & \cellcolor{covheat!58!white}0.417 & \cellcolor{covheat!62!white}0.423 & \cellcolor{covheat!60!white}0.421 & 0.220 \\
1{,}000
& \cellcolor{covheat!87!white}0.475 & \cellcolor{covheat!90!white}0.480 & \cellcolor{covheat!12!white}0.323
& \cellcolor{covheat!87!white}0.475 & \cellcolor{covheat!86!white}0.473 & \cellcolor{covheat!90!white}0.480 & \cellcolor{covheat!83!white}0.466 & \cellcolor{covheat!82!white}0.463 & \cellcolor{covheat!51!white}0.402 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
50
& 0.011 & 0.014 & 0.011
& 0.011 & 0.016 & 0.014 & 0.013 & 0.026 & 0.025 \\
100
& 0.036 & 0.049 & 0.044
& 0.036 & 0.049 & 0.049 & 0.049 & 0.055 & 0.048 \\
500
& 0.133 & 0.190 & 0.193
& 0.133 & 0.183 & 0.190 & 0.204 & 0.199 & 0.183 \\
1{,}000
& 0.203 & \cellcolor{covheat!13!white}0.326 & \cellcolor{covheat!13!white}0.326
& 0.203 & \cellcolor{covheat!10!white}0.320 & \cellcolor{covheat!13!white}0.326 & \cellcolor{covheat!11!white}0.321 & \cellcolor{covheat!9!white}0.318 & \cellcolor{covheat!1!white}0.301 \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q_\star$ coverage} & \multicolumn{6}{c}{$V_\star$ coverage} \\ \hline
$n$
& $Q_\star(1,0)$ & $Q_\star(3,1)$ & $Q_\star(6,0)$
& $V_\star(1)$ & $V_\star(2)$ & $V_\star(3)$ & $V_\star(4)$ & $V_\star(5)$ & $V_\star(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
50
& 0.047 & 0.479 & 0.047
& 0.047 & 0.407 & 0.620 & 0.052 & 0.052 & 0.045 \\
100
& 0.098 & 0.364 & 0.106
& 0.098 & 0.155 & 0.464 & 0.118 & 0.118 & 0.098 \\
500
& 0.293 & 0.347 & 0.377
& 0.293 & 0.325 & 0.341 & 0.372 & 0.392 & 0.337 \\
1{,}000
& 0.364 & 0.469 & 0.548
& 0.364 & 0.430 & 0.461 & 0.487 & 0.535 & 0.492 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
50
& 0.115 & 0.115 & 0.011
& 0.115 & 0.115 & 0.115 & 0.115 & 0.115 & 0.025 \\
100
& 0.237 & 0.237 & 0.035
& 0.237 & 0.237 & 0.237 & 0.237 & 0.237 & 0.067 \\
500
& \cellcolor{covheat!15!white}0.730 & \cellcolor{covheat!15!white}0.729 & 0.292
& \cellcolor{covheat!15!white}0.730 & \cellcolor{covheat!15!white}0.729 & \cellcolor{covheat!15!white}0.729 & \cellcolor{covheat!15!white}0.730 & \cellcolor{covheat!16!white}0.731 & 0.386 \\
1{,}000
& \cellcolor{covheat!80!white}0.860 & \cellcolor{covheat!81!white}0.862 & 0.607
& \cellcolor{covheat!80!white}0.860 & \cellcolor{covheat!80!white}0.859 & \cellcolor{covheat!81!white}0.862 & \cellcolor{covheat!80!white}0.860 & \cellcolor{covheat!80!white}0.860 & 0.664 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
50
& 0.011 & 0.441 & 0.047
& 0.011 & 0.413 & 0.574 & 0.010 & 0.012 & 0.042 \\
100
& 0.041 & 0.288 & 0.108
& 0.041 & 0.106 & 0.395 & 0.056 & 0.049 & 0.083 \\
500
& 0.243 & 0.296 & 0.372
& 0.243 & 0.276 & 0.291 & 0.319 & 0.330 & 0.324 \\
1{,}000
& 0.343 & 0.452 & 0.519
& 0.343 & 0.411 & 0.444 & 0.470 & 0.508 & 0.470 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
50
& 0.115 & 0.114 & 0.006
& 0.115 & 0.114 & 0.114 & 0.113 & 0.109 & 0.011 \\
100
& 0.232 & 0.232 & 0.030
& 0.232 & 0.232 & 0.232 & 0.232 & 0.231 & 0.054 \\
500
& 0.677 & 0.681 & 0.253
& 0.677 & 0.679 & 0.681 & 0.675 & 0.668 & 0.333 \\
1{,}000
& \cellcolor{covheat!53!white}0.805 & \cellcolor{covheat!54!white}0.807 & 0.562
& \cellcolor{covheat!53!white}0.805 & \cellcolor{covheat!52!white}0.804 & \cellcolor{covheat!54!white}0.807 & \cellcolor{covheat!55!white}0.809 & \cellcolor{covheat!54!white}0.808 & 0.629 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
50
& 0.034 & 0.038 & 0.034
& 0.034 & 0.040 & 0.038 & 0.034 & 0.034 & 0.041 \\
100
& 0.078 & 0.096 & 0.078
& 0.078 & 0.090 & 0.096 & 0.089 & 0.078 & 0.090 \\
500
& 0.283 & 0.393 & 0.350
& 0.283 & 0.338 & 0.393 & 0.397 & 0.379 & 0.370 \\
1{,}000
& 0.358 & 0.578 & 0.587
& 0.358 & 0.482 & 0.578 & 0.598 & 0.603 & 0.558 \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q_\star$ coverage} & \multicolumn{6}{c}{$V_\star$ coverage} \\ \hline
$n$
& $Q_\star(1,0)$ & $Q_\star(3,1)$ & $Q_\star(6,0)$
& $V_\star(1)$ & $V_\star(2)$ & $V_\star(3)$ & $V_\star(4)$ & $V_\star(5)$ & $V_\star(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
50
& 0.100 & 0.234 & 0.191
& 0.100 & 0.181 & 0.251 & 0.154 & 0.161 & 0.176 \\
100
& 0.164 & 0.237 & \cellcolor{covheat!18!white}0.335
& 0.164 & 0.212 & 0.232 & 0.256 & 0.264 & \cellcolor{covheat!5!white}0.309 \\
500
& 0.262 & \cellcolor{covheat!76!white}0.451 & \cellcolor{covheat!88!white}0.476
& 0.262 & \cellcolor{covheat!48!white}0.395 & \cellcolor{covheat!76!white}0.451 & \cellcolor{covheat!88!white}0.477 & \cellcolor{covheat!100!white}0.504 & \cellcolor{covheat!95!white}0.490 \\
1{,}000
& 0.251 & \cellcolor{covheat!87!white}0.475 & \cellcolor{covheat!89!white}0.479
& 0.251 & \cellcolor{covheat!74!white}0.448 & \cellcolor{covheat!87!white}0.475 & \cellcolor{covheat!94!white}0.488 & \cellcolor{covheat!94!white}0.488 & \cellcolor{covheat!91!white}0.482 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
50
& 0.292 & 0.289 & 0.101
& 0.292 & 0.289 & 0.289 & 0.291 & 0.288 & 0.151 \\
100
& \cellcolor{covheat!73!white}0.445 & \cellcolor{covheat!68!white}0.437 & 0.225
& \cellcolor{covheat!73!white}0.445 & \cellcolor{covheat!75!white}0.449 & \cellcolor{covheat!68!white}0.437 & \cellcolor{covheat!68!white}0.436 & \cellcolor{covheat!70!white}0.441 & 0.298 \\
500
& \cellcolor{covheat!100!white}0.528 & \cellcolor{covheat!100!white}0.522 & \cellcolor{covheat!100!white}0.535
& \cellcolor{covheat!100!white}0.528 & \cellcolor{covheat!100!white}0.519 & \cellcolor{covheat!100!white}0.522 & \cellcolor{covheat!100!white}0.521 & \cellcolor{covheat!100!white}0.521 & \cellcolor{covheat!100!white}0.538 \\
1{,}000
& \cellcolor{covheat!92!white}0.484 & \cellcolor{covheat!92!white}0.485 & \cellcolor{covheat!100!white}0.503
& \cellcolor{covheat!92!white}0.484 & \cellcolor{covheat!93!white}0.486 & \cellcolor{covheat!92!white}0.485 & \cellcolor{covheat!98!white}0.495 & \cellcolor{covheat!94!white}0.488 & \cellcolor{covheat!96!white}0.492 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.082 & 0.121 & 0.199
& 0.082 & 0.116 & 0.121 & 0.109 & 0.122 & 0.154 \\
500
& 0.247 & \cellcolor{covheat!59!white}0.418 & \cellcolor{covheat!66!white}0.431
& 0.247 & \cellcolor{covheat!36!white}0.371 & \cellcolor{covheat!58!white}0.417 & \cellcolor{covheat!66!white}0.432 & \cellcolor{covheat!65!white}0.430 & \cellcolor{covheat!62!white}0.424 \\
1{,}000
& 0.235 & \cellcolor{covheat!72!white}0.444 & \cellcolor{covheat!75!white}0.449
& 0.235 & \cellcolor{covheat!60!white}0.420 & \cellcolor{covheat!72!white}0.444 & \cellcolor{covheat!78!white}0.455 & \cellcolor{covheat!76!white}0.451 & \cellcolor{covheat!74!white}0.447 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.225 & 0.221 & 0.139
& 0.225 & 0.214 & 0.221 & 0.221 & 0.219 & 0.174 \\
500
& \cellcolor{covheat!86!white}0.472 & \cellcolor{covheat!81!white}0.461 & \cellcolor{covheat!78!white}0.456
& \cellcolor{covheat!86!white}0.472 & \cellcolor{covheat!81!white}0.461 & \cellcolor{covheat!81!white}0.461 & \cellcolor{covheat!78!white}0.456 & \cellcolor{covheat!70!white}0.440 & \cellcolor{covheat!76!white}0.451 \\
1{,}000
& \cellcolor{covheat!79!white}0.458 & \cellcolor{covheat!76!white}0.451 & \cellcolor{covheat!82!white}0.463
& \cellcolor{covheat!79!white}0.458 & \cellcolor{covheat!80!white}0.460 & \cellcolor{covheat!76!white}0.451 & \cellcolor{covheat!83!white}0.466 & \cellcolor{covheat!79!white}0.458 & \cellcolor{covheat!79!white}0.457 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
50
& 0.102 & 0.171 & 0.163
& 0.102 & 0.156 & 0.171 & 0.166 & 0.173 & 0.165 \\
100
& 0.180 & 0.278 & 0.261
& 0.180 & 0.269 & 0.278 & 0.278 & 0.275 & 0.271 \\
500
& 0.288 & \cellcolor{covheat!86!white}0.472 & \cellcolor{covheat!94!white}0.488
& 0.288 & \cellcolor{covheat!89!white}0.479 & \cellcolor{covheat!86!white}0.472 & \cellcolor{covheat!87!white}0.474 & \cellcolor{covheat!87!white}0.474 & \cellcolor{covheat!86!white}0.473 \\
1{,}000
& 0.285 & \cellcolor{covheat!92!white}0.484 & \cellcolor{covheat!93!white}0.486
& 0.285 & \cellcolor{covheat!84!white}0.468 & \cellcolor{covheat!92!white}0.484 & \cellcolor{covheat!91!white}0.483 & \cellcolor{covheat!90!white}0.481 & \cellcolor{covheat!92!white}0.484 \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q_\star$ coverage} & \multicolumn{6}{c}{$V_\star$ coverage} \\ \hline
$n$
& $Q_\star(1,0)$ & $Q_\star(3,1)$ & $Q_\star(6,0)$
& $V_\star(1)$ & $V_\star(2)$ & $V_\star(3)$ & $V_\star(4)$ & $V_\star(5)$ & $V_\star(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
50
& 0.230 & 0.633 & 0.298
& 0.230 & 0.531 & 0.650 & 0.300 & 0.295 & 0.278 \\
100
& 0.333 & 0.476 & 0.487
& 0.333 & 0.422 & 0.474 & 0.453 & 0.468 & 0.461 \\
500
& 0.453 & \cellcolor{covheat!9!white}0.718 & \cellcolor{covheat!53!white}0.806
& 0.453 & 0.599 & 0.694 & \cellcolor{covheat!32!white}0.763 & \cellcolor{covheat!52!white}0.803 & \cellcolor{covheat!55!white}0.809 \\
1{,}000
& 0.449 & \cellcolor{covheat!39!white}0.777 & \cellcolor{covheat!72!white}0.844
& 0.449 & 0.655 & \cellcolor{covheat!31!white}0.762 & \cellcolor{covheat!64!white}0.828 & \cellcolor{covheat!77!white}0.855 & \cellcolor{covheat!80!white}0.861 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
50
& 0.421 & 0.418 & 0.251
& 0.421 & 0.419 & 0.418 & 0.421 & 0.415 & 0.303 \\
100
& 0.648 & 0.649 & 0.466
& 0.648 & 0.651 & 0.649 & 0.652 & 0.651 & 0.520 \\
500
& \cellcolor{covheat!100!white}0.913 & \cellcolor{covheat!100!white}0.917 & \cellcolor{covheat!100!white}0.935
& \cellcolor{covheat!100!white}0.913 & \cellcolor{covheat!100!white}0.913 & \cellcolor{covheat!100!white}0.917 & \cellcolor{covheat!100!white}0.919 & \cellcolor{covheat!100!white}0.918 & \cellcolor{covheat!100!white}0.922 \\
1{,}000
& \cellcolor{covheat!87!white}0.874 & \cellcolor{covheat!91!white}0.883 & \cellcolor{covheat!100!white}0.907
& \cellcolor{covheat!87!white}0.874 & \cellcolor{covheat!88!white}0.877 & \cellcolor{covheat!91!white}0.883 & \cellcolor{covheat!98!white}0.897 & \cellcolor{covheat!98!white}0.896 & \cellcolor{covheat!100!white}0.902 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.159 & 0.251 & 0.369
& 0.159 & 0.225 & 0.247 & 0.213 & 0.225 & 0.290 \\
500
& 0.416 & 0.668 & \cellcolor{covheat!10!white}0.720
& 0.416 & 0.562 & 0.652 & \cellcolor{covheat!1!white}0.701 & \cellcolor{covheat!18!white}0.736 & \cellcolor{covheat!17!white}0.733 \\
1{,}000
& 0.428 & \cellcolor{covheat!27!white}0.754 & \cellcolor{covheat!52!white}0.803
& 0.428 & 0.636 & \cellcolor{covheat!21!white}0.742 & \cellcolor{covheat!50!white}0.800 & \cellcolor{covheat!53!white}0.806 & \cellcolor{covheat!59!white}0.819 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
50
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
100
& 0.434 & 0.438 & 0.225
& 0.434 & 0.432 & 0.438 & 0.430 & 0.428 & 0.293 \\
500
& \cellcolor{covheat!67!white}0.835 & \cellcolor{covheat!71!white}0.842 & \cellcolor{covheat!77!white}0.854
& \cellcolor{covheat!67!white}0.835 & \cellcolor{covheat!66!white}0.833 & \cellcolor{covheat!71!white}0.842 & \cellcolor{covheat!63!white}0.827 & \cellcolor{covheat!58!white}0.817 & \cellcolor{covheat!73!white}0.847 \\
1{,}000
& \cellcolor{covheat!71!white}0.843 & \cellcolor{covheat!74!white}0.849 & \cellcolor{covheat!82!white}0.865
& \cellcolor{covheat!71!white}0.843 & \cellcolor{covheat!74!white}0.848 & \cellcolor{covheat!74!white}0.849 & \cellcolor{covheat!80!white}0.860 & \cellcolor{covheat!76!white}0.852 & \cellcolor{covheat!79!white}0.858 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
50
& 0.231 & 0.300 & 0.296
& 0.231 & 0.288 & 0.299 & 0.302 & 0.295 & 0.294 \\
100
& 0.349 & 0.490 & 0.484
& 0.349 & 0.440 & 0.490 & 0.495 & 0.477 & 0.468 \\
500
& 0.469 & \cellcolor{covheat!59!white}0.818 & \cellcolor{covheat!76!white}0.853
& 0.469 & \cellcolor{covheat!26!white}0.752 & \cellcolor{covheat!59!white}0.818 & \cellcolor{covheat!66!white}0.832 & \cellcolor{covheat!67!white}0.835 & \cellcolor{covheat!61!white}0.823 \\
1{,}000
& 0.478 & \cellcolor{covheat!69!white}0.839 & \cellcolor{covheat!90!white}0.880
& 0.478 & \cellcolor{covheat!60!white}0.821 & \cellcolor{covheat!69!white}0.839 & \cellcolor{covheat!85!white}0.870 & \cellcolor{covheat!87!white}0.875 & \cellcolor{covheat!90!white}0.880 \\
\hline
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\caption{Empirical coverage (nominal $50\%$) for $Q_\star$ and $V_\star$ in RiverSwim. Comparison of model-based bootstrap, episodic bootstrap, and plug-in (CLT) CI, episode length $T=100$.}
\label{tab:riverswim-optimal-coverage-T100-50}
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q_\star$ coverage} & \multicolumn{6}{c}{$V_\star$ coverage} \\ \hline
$n$
& $Q_\star(1,0)$ & $Q_\star(3,1)$ & $Q_\star(6,0)$
& $V_\star(1)$ & $V_\star(2)$ & $V_\star(3)$ & $V_\star(4)$ & $V_\star(5)$ & $V_\star(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
100
& 0.156 & 0.226 & \cellcolor{covheat!22!white}0.343
& 0.156 & 0.207 & 0.219 & 0.263 & 0.278 & \cellcolor{covheat!6!white}0.311 \\
500
& 0.244 & \cellcolor{covheat!93!white}0.486 & \cellcolor{covheat!84!white}0.467
& 0.244 & \cellcolor{covheat!58!white}0.416 & \cellcolor{covheat!92!white}0.484 & \cellcolor{covheat!94!white}0.489 & \cellcolor{covheat!98!white}0.497 & \cellcolor{covheat!98!white}0.496 \\
1{,}000
& 0.291 & \cellcolor{covheat!100!white}0.507 & \cellcolor{covheat!100!white}0.505
& 0.291 & \cellcolor{covheat!100!white}0.506 & \cellcolor{covheat!100!white}0.507 & \cellcolor{covheat!100!white}0.511 & \cellcolor{covheat!100!white}0.505 & \cellcolor{covheat!100!white}0.506 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
100
& \cellcolor{covheat!74!white}0.447 & \cellcolor{covheat!72!white}0.444 & 0.276
& \cellcolor{covheat!74!white}0.447 & \cellcolor{covheat!76!white}0.451 & \cellcolor{covheat!72!white}0.444 & \cellcolor{covheat!76!white}0.452 & \cellcolor{covheat!77!white}0.453 & \cellcolor{covheat!20!white}0.339 \\
500
& \cellcolor{covheat!100!white}0.504 & \cellcolor{covheat!100!white}0.522 & \cellcolor{covheat!100!white}0.515
& \cellcolor{covheat!100!white}0.504 & \cellcolor{covheat!100!white}0.507 & \cellcolor{covheat!100!white}0.522 & \cellcolor{covheat!100!white}0.523 & \cellcolor{covheat!100!white}0.501 & \cellcolor{covheat!100!white}0.511 \\
1{,}000
& \cellcolor{covheat!100!white}0.529 & \cellcolor{covheat!100!white}0.523 & \cellcolor{covheat!100!white}0.524
& \cellcolor{covheat!100!white}0.529 & \cellcolor{covheat!100!white}0.531 & \cellcolor{covheat!100!white}0.523 & \cellcolor{covheat!100!white}0.524 & \cellcolor{covheat!100!white}0.521 & \cellcolor{covheat!100!white}0.516 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
100
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
500
& 0.208 & \cellcolor{covheat!53!white}0.407 & \cellcolor{covheat!47!white}0.393
& 0.208 & \cellcolor{covheat!27!white}0.355 & \cellcolor{covheat!52!white}0.404 & \cellcolor{covheat!56!white}0.412 & \cellcolor{covheat!60!white}0.419 & \cellcolor{covheat!55!white}0.410 \\
1{,}000
& 0.272 & \cellcolor{covheat!81!white}0.462 & \cellcolor{covheat!78!white}0.456
& 0.272 & \cellcolor{covheat!74!white}0.448 & \cellcolor{covheat!81!white}0.462 & \cellcolor{covheat!89!white}0.478 & \cellcolor{covheat!82!white}0.464 & \cellcolor{covheat!81!white}0.461 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
100
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
500
& \cellcolor{covheat!67!white}0.434 & \cellcolor{covheat!72!white}0.444 & \cellcolor{covheat!64!white}0.427
& \cellcolor{covheat!67!white}0.434 & \cellcolor{covheat!70!white}0.440 & \cellcolor{covheat!72!white}0.444 & \cellcolor{covheat!61!white}0.422 & \cellcolor{covheat!66!white}0.433 & \cellcolor{covheat!60!white}0.421 \\
1{,}000
& \cellcolor{covheat!94!white}0.487 & \cellcolor{covheat!90!white}0.480 & \cellcolor{covheat!84!white}0.469
& \cellcolor{covheat!94!white}0.487 & \cellcolor{covheat!90!white}0.481 & \cellcolor{covheat!90!white}0.480 & \cellcolor{covheat!90!white}0.480 & \cellcolor{covheat!84!white}0.468 & \cellcolor{covheat!84!white}0.469 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
100
& 0.176 & 0.284 & \cellcolor{covheat!1!white}0.301
& 0.176 & 0.277 & 0.284 & 0.294 & \cellcolor{covheat!2!white}0.303 & 0.276 \\
500
& 0.272 & \cellcolor{covheat!98!white}0.497 & \cellcolor{covheat!90!white}0.481
& 0.272 & \cellcolor{covheat!90!white}0.481 & \cellcolor{covheat!98!white}0.497 & \cellcolor{covheat!96!white}0.492 & \cellcolor{covheat!89!white}0.479 & \cellcolor{covheat!89!white}0.478 \\
1{,}000
& \cellcolor{covheat!12!white}0.324 & \cellcolor{covheat!100!white}0.519 & \cellcolor{covheat!100!white}0.502
& \cellcolor{covheat!12!white}0.324 & \cellcolor{covheat!100!white}0.512 & \cellcolor{covheat!100!white}0.519 & \cellcolor{covheat!100!white}0.516 & \cellcolor{covheat!100!white}0.502 & \cellcolor{covheat!100!white}0.506 \\
\hline
\end{tabular}
\end{table}

\begin{table}[ht]
\centering
\caption{Empirical coverage (nominal $90\%$) for $Q_\star$ and $V_\star$ in RiverSwim. Comparison of model-based bootstrap, episodic bootstrap, and plug-in (CLT) CI, episode length $T=100$.}
\label{tab:riverswim-optimal-coverage-T100-90}
\begin{tabular}{c|ccc|cccccc}
\hline
& \multicolumn{3}{c|}{$Q_\star$ coverage} & \multicolumn{6}{c}{$V_\star$ coverage} \\ \hline
$n$
& $Q_\star(1,0)$ & $Q_\star(3,1)$ & $Q_\star(6,0)$
& $V_\star(1)$ & $V_\star(2)$ & $V_\star(3)$ & $V_\star(4)$ & $V_\star(5)$ & $V_\star(6)$ \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with pivot CI}} \\ \hline
100
& 0.333 & 0.492 & 0.512
& 0.333 & 0.460 & 0.485 & 0.477 & 0.515 & 0.483 \\
500
& 0.469 & \cellcolor{covheat!22!white}0.743 & \cellcolor{covheat!60!white}0.821
& 0.469 & 0.635 & \cellcolor{covheat!13!white}0.726 & \cellcolor{covheat!43!white}0.786 & \cellcolor{covheat!70!white}0.841 & \cellcolor{covheat!71!white}0.843 \\
1{,}000
& 0.479 & \cellcolor{covheat!59!white}0.819 & \cellcolor{covheat!82!white}0.865
& 0.479 & \cellcolor{covheat!3!white}0.706 & \cellcolor{covheat!56!white}0.811 & \cellcolor{covheat!77!white}0.855 & \cellcolor{covheat!85!white}0.870 & \cellcolor{covheat!87!white}0.875 \\
\hline
\multicolumn{10}{l}{\textbf{Model-based bootstrap with percentile CI}} \\ \hline
100
& 0.662 & 0.662 & 0.529
& 0.662 & 0.661 & 0.662 & 0.660 & 0.667 & 0.580 \\
500
& \cellcolor{covheat!100!white}0.907 & \cellcolor{covheat!100!white}0.900 & \cellcolor{covheat!100!white}0.944
& \cellcolor{covheat!100!white}0.907 & \cellcolor{covheat!100!white}0.907 & \cellcolor{covheat!100!white}0.900 & \cellcolor{covheat!100!white}0.905 & \cellcolor{covheat!100!white}0.917 & \cellcolor{covheat!100!white}0.937 \\
1{,}000
& \cellcolor{covheat!98!white}0.897 & \cellcolor{covheat!100!white}0.903 & \cellcolor{covheat!100!white}0.918
& \cellcolor{covheat!98!white}0.897 & \cellcolor{covheat!100!white}0.902 & \cellcolor{covheat!100!white}0.903 & \cellcolor{covheat!100!white}0.903 & \cellcolor{covheat!100!white}0.905 & \cellcolor{covheat!100!white}0.899 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with pivot CI}} \\ \hline
100
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
500
& 0.396 & 0.661 & \cellcolor{covheat!8!white}0.715
& 0.396 & 0.566 & 0.648 & 0.697 & \cellcolor{covheat!17!white}0.733 & \cellcolor{covheat!17!white}0.733 \\
1{,}000
& 0.455 & \cellcolor{covheat!40!white}0.779 & \cellcolor{covheat!58!white}0.817
& 0.455 & 0.676 & \cellcolor{covheat!37!white}0.774 & \cellcolor{covheat!56!white}0.811 & \cellcolor{covheat!64!white}0.828 & \cellcolor{covheat!56!white}0.813 \\
\hline
\multicolumn{10}{l}{\textbf{Episodic bootstrap with percentile CI}} \\ \hline
100
& 0.000 & 0.000 & 0.000
& 0.000 & 0.000 & 0.000 & 0.000 & 0.000 & 0.000 \\
500
& \cellcolor{covheat!48!white}0.795 & \cellcolor{covheat!38!white}0.776 & \cellcolor{covheat!47!white}0.794
& \cellcolor{covheat!48!white}0.795 & \cellcolor{covheat!45!white}0.790 & \cellcolor{covheat!38!white}0.776 & \cellcolor{covheat!41!white}0.782 & \cellcolor{covheat!32!white}0.763 & \cellcolor{covheat!43!white}0.786 \\
1{,}000
& \cellcolor{covheat!77!white}0.854 & \cellcolor{covheat!78!white}0.857 & \cellcolor{covheat!84!white}0.869
& \cellcolor{covheat!77!white}0.854 & \cellcolor{covheat!75!white}0.851 & \cellcolor{covheat!78!white}0.857 & \cellcolor{covheat!77!white}0.854 & \cellcolor{covheat!78!white}0.856 & \cellcolor{covheat!78!white}0.857 \\
\hline
\multicolumn{10}{l}{\textbf{Plug-in (CLT) CI}} \\ \hline
100
& 0.355 & 0.539 & 0.537
& 0.355 & 0.468 & 0.539 & 0.540 & 0.524 & 0.516 \\
500
& 0.485 & \cellcolor{covheat!64!white}0.829 & \cellcolor{covheat!89!white}0.878
& 0.485 & \cellcolor{covheat!46!white}0.791 & \cellcolor{covheat!64!white}0.829 & \cellcolor{covheat!80!white}0.860 & \cellcolor{covheat!86!white}0.873 & \cellcolor{covheat!80!white}0.861 \\
1{,}000
& 0.506 & \cellcolor{covheat!85!white}0.870 & \cellcolor{covheat!96!white}0.891
& 0.506 & \cellcolor{covheat!86!white}0.873 & \cellcolor{covheat!85!white}0.870 & \cellcolor{covheat!90!white}0.880 & \cellcolor{covheat!95!white}0.890 & \cellcolor{covheat!92!white}0.885 \\
\hline
\end{tabular}
